Open-Vocabulary Temporal Action Detection with Off-the-Shelf Image-Text Features

Detecting actions in untrimmed videos should not be limited to a small, closed set of classes. We present a simple, yet effective strategy for open-vocabulary temporal action detection utilizing pretrained image-text co-embeddings. Despite being trained on static images rather than videos, we show that image-text co-embeddings enable openvocabulary performance competitive with fully-supervised models. We show that the performance can be further improved by ensembling the image-text features with features encoding local motion, like optical flow based features, or other modalities, like audio. In addition, we propose a more reasonable open-vocabulary evaluation setting for the ActivityNet data set, where the category splits are based on similarity rather than random assignment.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
    \hline
    Model & mAP@0.5 & mAP@0.75 & mAP@0.95 & mAP@avg & AR@10 & AR@50 & AR@100 \\
    \hline

Clip b/32 - 75/25 & 48.4 $\pm$ 0.6 & 25.7 $\pm$ 0.7 & 3.3 $\pm$ 0.3 & 27.2 $\pm$ 0.5 & 41.2 $\pm$ 0.5 & 47.9 $\pm$ 0.4 & 47.9 $\pm$ 0.4\\
Clip b/32 - Intermediate & 49.5 & 26.9 & 4.2 & 28.4 & 42.1 & 49.5 & 49.5\\
Clip b/32 - Smart & 50.4 & 27.4 & 4.2 & 29.2 & 42.5 & 50.0 & 50.0\\
Clip b/32 - 50/50 & 47.5 $\pm$ 0.7 & 24.5 $\pm$ 1.3 & 2.8 $\pm$ 0.7 & 26.2 $\pm$ 1.1 & 39.8 $\pm$ 0.9 & 47.2 $\pm$ 1.3 & 47.2 $\pm$ 1.3\\
\hline
Clip b/16 - 75/25 & 49.0 $\pm$ 0.8 & 26.1 $\pm$ 0.6 & 3.2 $\pm$ 0.3 & 27.6 $\pm$ 0.5 & 42.2 $\pm$ 0.6 & 49.1 $\pm$ 0.7 & 49.1 $\pm$ 0.7\\
Clip b/16 - Intermediate & 50.1 & 26.0 & 3.9 & 27.9 & 41.2 & 47.6 & 47.6\\
Clip b/16 - Smart & 52.0 & 29.1 & 5.1 & 30.7 & 43.9 & 50.4 & 50.4\\
Clip b/16 - 50/50 & 47.6 $\pm$ 0.6 & 24.6 $\pm$ 0.8 & 2.5 $\pm$ 0.6 & 26.3 $\pm$ 0.7 & 40.5 $\pm$ 1.5 & 46.8 $\pm$ 1.6 & 46.8 $\pm$ 1.6\\
\hline
Clip l/14 - 75/25 & 49.6 $\pm$ 0.6 & 26.7 $\pm$ 0.5 & 3.8 $\pm$ 0.3 & 28.3 $\pm$ 0.4 & 42.4 $\pm$ 0.4 & 48.3 $\pm$ 0.5 & 48.3 $\pm$ 0.5\\
Clip l/14 - Intermediate & 49.1 & 27.1 & 4.9 & 28.7 & 43.3 & 49.8 & 49.8\\
Clip l/14 - Smart & 53.5 & 29.1 & 5.4 & 31.3 & 44.1 & 48.7 & 48.7\\
Clip l/14 - 50/50 & 48.5 $\pm$ 0.9 & 24.7 $\pm$ 0.7 & 3.0 $\pm$ 0.5 & 26.6 $\pm$ 0.7 & 41.0 $\pm$ 1.2 & 47.1 $\pm$ 1.3 & 47.1 $\pm$ 1.3\\
\hline
Align - 75/25 & 49.1 $\pm$ 0.6 & 26.4 $\pm$ 0.5 & 3.4 $\pm$ 0.3 & 27.8 $\pm$ 0.5 & 42.2 $\pm$ 0.4 & 47.8 $\pm$ 0.5 & 47.8 $\pm$ 0.5\\
Align - Intermediate & 50.2 & 27.3 & 4.2 & 28.7 & 41.8 & 46.8 & 46.8\\
Align - Smart & 52.1 & 28.5 & 4.6 & 30.3 & 43.6 & 47.3 & 47.3\\
Align - 50/50 & 47.5 $\pm$ 1.5 & 24.1 $\pm$ 0.8 & 3.3 $\pm$ 0.5 & 26.1 $\pm$ 0.9 & 39.9 $\pm$ 1.0 & 46.0 $\pm$ 0.8 & 46.0 $\pm$ 0.8\\
\hline
Basic - 75/25 & 50.3 $\pm$ 0.7 & 27.5 $\pm$ 0.6 & 3.3 $\pm$ 0.3 & 28.8 $\pm$ 0.5 & 43.3 $\pm$ 0.5 & 49.6 $\pm$ 0.3 & 49.6 $\pm$ 0.3\\
Basic - Intermediate & 50.9 & 26.6 & 3.9 & 28.6 & 43.2 & 49.5 & 49.5\\
Basic - Smart & 54.3 & 30.5 & 5.1 & 32.0 & 45.5 & 50.0 & 50.0\\
Basic - 50/50 & 48.3 $\pm$ 0.3 & 25.5 $\pm$ 0.5 & 2.7 $\pm$ 1.2 & 26.8 $\pm$ 0.7 & 40.7 $\pm$ 1.0 & 47.6 $\pm$ 1.0 & 47.6 $\pm$ 1.0\\
\hline
I3D\_RGB$+$I3D\_FLOW - 75/25 & 50.1 $\pm$ 0.6 & 27.1 $\pm$ 0.6 & 2.8 $\pm$ 0.2 & 28.4 $\pm$ 0.5 & 42.2 $\pm$ 0.4 & 48.5 $\pm$ 0.4 & 48.5 $\pm$ 0.4\\
I3D\_RGB$+$I3D\_FLOW - Intermediate & 50.5 & 27.4 & 3.1 & 28.8 & 44.0 & 50.2 & 50.2\\
I3D\_RGB$+$I3D\_FLOW - Smart & 53.1 & 29.0 & 2.7 & 30.4 & 42.9 & 49.0 & 49.0\\
I3D\_RGB$+$I3D\_FLOW - 50/50 & 48.1 $\pm$ 0.6 & 25.0 $\pm$ 0.6 & 1.9 $\pm$ 0.0 & 26.5 $\pm$ 0.5 & 40.3 $\pm$ 0.7 & 46.5 $\pm$ 1.0 & 46.5 $\pm$ 1.0\\
\hline
I3D\_RGB - 75/25 & 48.8 $\pm$ 0.6 & 25.7 $\pm$ 0.4 & 2.4 $\pm$ 0.2 & 27.2 $\pm$ 0.4 & 41.2 $\pm$ 0.3 & 47.6 $\pm$ 0.3 & 47.6 $\pm$ 0.3\\
I3D\_RGB - Intermediate & 49.9 & 25.3 & 3.0 & 27.5 & 41.3 & 47.7 & 47.7\\
I3D\_RGB - Smart & 51.5 & 28.1 & 3.7 & 29.6 & 42.5 & 49.2 & 49.2\\
I3D\_RGB - 50/50 & 47.8 $\pm$ 1.1 & 24.5 $\pm$ 1.5 & 2.0 $\pm$ 0.5 & 26.2 $\pm$ 1.1 & 39.8 $\pm$ 1.3 & 46.9 $\pm$ 1.3 & 46.9 $\pm$ 1.3\\
\hline
I3D\_FLOW - 75/25 & 49.8 $\pm$ 0.7 & 27.1 $\pm$ 0.6 & 2.7 $\pm$ 0.3 & 28.3 $\pm$ 0.5 & 42.0 $\pm$ 0.5 & 48.6 $\pm$ 0.6 & 48.6 $\pm$ 0.6\\
I3D\_FLOW - Intermediate & 51.6 & 27.3 & 2.7 & 28.8 & 41.0 & 46.4 & 46.4\\
I3D\_FLOW - Smart & 52.3 & 29.7 & 3.3 & 30.7 & 43.7 & 50.0 & 50.0\\
I3D\_FLOW - 50/50 & 46.8 $\pm$ 0.8 & 24.9 $\pm$ 1.0 & 1.8 $\pm$ 0.1 & 26.1 $\pm$ 0.8 & 40.6 $\pm$ 1.0 & 47.3 $\pm$ 1.1 & 47.3 $\pm$ 1.1\\
\hline
YAMNET - 75/25 & 41.5 $\pm$ 0.5 & 21.5 $\pm$ 0.4 & 1.8 $\pm$ 0.2 & 22.7 $\pm$ 0.3 & 35.8 $\pm$ 0.3 & 45.9 $\pm$ 0.3 & 46.0 $\pm$ 0.4\\
YAMNET - Intermediate & 42.4 & 22.3 & 1.2 & 23.1 & 36.5 & 47.5 & 47.5\\
YAMNET - Smart & 45.0 & 24.4 & 2.3 & 25.5 & 38.4 & 48.4 & 48.7\\
YAMNET - 50/50 & 39.8 $\pm$ 0.8 & 19.8 $\pm$ 1.6 & 1.3 $\pm$ 0.3 & 21.3 $\pm$ 1.2 & 34.3 $\pm$ 1.5 & 44.9 $\pm$ 1.5 & 44.9 $\pm$ 1.5\\
\hline
VGGISH - 75/25 & 42.0 $\pm$ 0.5 & 21.8 $\pm$ 0.5 & 1.8 $\pm$ 0.2 & 23.0 $\pm$ 0.4 & 36.0 $\pm$ 0.4 & 46.5 $\pm$ 0.5 & 46.6 $\pm$ 0.5\\
VGGISH - Intermediate & 41.6 & 22.6 & 1.6 & 23.2 & 35.7 & 46.2 & 46.2\\
VGGISH - Smart & 45.9 & 23.6 & 2.0 & 25.0 & 39.2 & 48.3 & 48.3\\
VGGISH - 50/50 & 41.0 $\pm$ 1.3 & 20.2 $\pm$ 1.3 & 1.7 $\pm$ 0.6 & 21.8 $\pm$ 1.1 & 36.0 $\pm$ 1.4 & 45.4 $\pm$ 2.2 & 45.4 $\pm$ 2.2\\
\hline
VIVIT - 75/25 & 43.0 $\pm$ 0.7 & 20.6 $\pm$ 0.5 & 0.8 $\pm$ 0.1 & 22.4 $\pm$ 0.4 & 36.0 $\pm$ 0.5 & 43.7 $\pm$ 0.6 & 43.7 $\pm$ 0.6\\
VIVIT - Intermediate & 42.9 & 21.2 & 1.1 & 22.7 & 36.5 & 43.9 & 43.9\\
VIVIT - Smart & 46.2 & 23.0 & 1.3 & 24.8 & 38.8 & 46.9 & 46.9\\
VIVIT - 50/50 & 41.2 $\pm$ 0.8 & 18.9 $\pm$ 1.3 & 0.7 $\pm$ 0.2 & 21.0 $\pm$ 0.8 & 34.4 $\pm$ 1.3 & 42.1 $\pm$ 1.2 & 42.1 $\pm$ 1.2\\
\hline
MBT-audio - 75/25 & 37.7 $\pm$ 0.6 & 15.8 $\pm$ 0.5 & 0.2 $\pm$ 0.0 & 18.1 $\pm$ 0.4 & 32.7 $\pm$ 0.4 & 43.1 $\pm$ 0.5 & 43.3 $\pm$ 0.4\\
MBT-audio - Intermediate & 38.3 & 17.3 & 0.2 & 19.2 & 34.3 & 42.6 & 42.6\\
MBT-audio - Smart & 40.6 & 17.5 & 0.3 & 20.0 & 34.7 & 42.0 & 42.0\\
MBT-audio - 50/50 & 37.4 $\pm$ 0.7 & 15.3 $\pm$ 0.6 & 0.1 $\pm$ 0.1 & 17.7 $\pm$ 0.6 & 32.1 $\pm$ 0.6 & 42.8 $\pm$ 0.4 & 42.9 $\pm$ 0.3\\
\hline
MBT-video - 75/25 & 44.8 $\pm$ 0.6 & 21.4 $\pm$ 0.4 & 0.9 $\pm$ 0.1 & 23.5 $\pm$ 0.4 & 37.6 $\pm$ 0.4 & 44.1 $\pm$ 0.3 & 44.1 $\pm$ 0.3\\
MBT-video - Intermediate & 43.8 & 20.4 & 0.8 & 22.7 & 36.8 & 43.7 & 43.7\\
MBT-video - Smart & 47.7 & 23.9 & 0.9 & 25.6 & 39.6 & 46.5 & 46.5\\
MBT-video - 50/50 & 43.7 $\pm$ 0.4 & 19.9 $\pm$ 0.2 & 0.7 $\pm$ 0.2 & 22.3 $\pm$ 0.2 & 36.7 $\pm$ 0.7 & 43.6 $\pm$ 0.9 & 43.6 $\pm$ 0.9\\
\hline

    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
    \hline
    Model & mAP@0.3 & mAP@0.4 & mAP@0.5 & mAP@0.6 & mAP@0.7 & mAP@avg & AR@10 & AR@50 & AR@100 \\
    \hline

Clip b/32 - 75/25 & 49.6 $\pm$ 3.9 & 41.3 $\pm$ 4.0 & 32.2 $\pm$ 4.0 & 23.6 $\pm$ 4.2 & 16.4 $\pm$ 4.0 & 32.6 $\pm$ 3.9 & 14.3 $\pm$ 1.7 & 28.2 $\pm$ 2.8 & 32.7 $\pm$ 2.7\\
Clip b/32 - 50/50 & 33.4 $\pm$ 7.9 & 25.7 $\pm$ 7.1 & 17.8 $\pm$ 6.1 & 10.6 $\pm$ 4.4 & 5.1 $\pm$ 2.4 & 18.5 $\pm$ 5.5 & 8.8 $\pm$ 3.2 & 20.3 $\pm$ 4.1 & 27.0 $\pm$ 3.9\\
\hline
Clip b/16 - 75/25 & 46.5 $\pm$ 4.1 & 39.6 $\pm$ 4.1 & 32.1 $\pm$ 4.2 & 24.3 $\pm$ 4.1 & 17.7 $\pm$ 4.0 & 32.0 $\pm$ 4.0 & 14.1 $\pm$ 1.8 & 29.5 $\pm$ 2.5 & 34.5 $\pm$ 2.5\\
Clip b/16 - 50/50 & 41.2 $\pm$ 5.8 & 32.0 $\pm$ 5.6 & 21.9 $\pm$ 4.7 & 12.4 $\pm$ 3.4 & 5.5 $\pm$ 1.8 & 22.6 $\pm$ 4.1 & 9.7 $\pm$ 1.9 & 21.7 $\pm$ 3.2 & 25.9 $\pm$ 2.9\\
\hline
Clip l/14 - 75/25 & 53.4 $\pm$ 3.5 & 44.4 $\pm$ 3.9 & 34.8 $\pm$ 4.1 & 25.8 $\pm$ 4.2 & 17.6 $\pm$ 4.0 & 35.2 $\pm$ 3.8 & 15.6 $\pm$ 1.7 & 28.8 $\pm$ 2.8 & 33.4 $\pm$ 2.8\\
Clip l/14 - 50/50 & 47.9 $\pm$ 4.6 & 37.0 $\pm$ 5.8 & 25.0 $\pm$ 5.7 & 14.8 $\pm$ 4.9 & 7.9 $\pm$ 3.7 & 26.5 $\pm$ 4.7 & 10.5 $\pm$ 2.0 & 21.8 $\pm$ 4.2 & 25.9 $\pm$ 4.3\\
\hline
Align - 75/25 & 47.3 $\pm$ 4.2 & 39.8 $\pm$ 4.2 & 31.7 $\pm$ 4.1 & 23.0 $\pm$ 4.0 & 15.8 $\pm$ 3.9 & 31.5 $\pm$ 3.9 & 14.2 $\pm$ 1.7 & 29.5 $\pm$ 2.3 & 34.5 $\pm$ 2.4\\
Align - 50/50 & 44.1 $\pm$ 3.3 & 33.2 $\pm$ 3.9 & 23.4 $\pm$ 4.7 & 15.7 $\pm$ 5.4 & 10.7 $\pm$ 5.7 & 25.4 $\pm$ 4.3 & 11.5 $\pm$ 3.1 & 22.5 $\pm$ 4.9 & 27.1 $\pm$ 5.6\\
\hline
Basic - 75/25 & 50.9 $\pm$ 3.9 & 42.5 $\pm$ 4.0 & 33.7 $\pm$ 4.1 & 25.0 $\pm$ 4.1 & 17.2 $\pm$ 4.0 & 33.8 $\pm$ 3.9 & 15.2 $\pm$ 1.8 & 29.0 $\pm$ 2.8 & 33.7 $\pm$ 2.9\\
Basic - 50/50 & 44.5 $\pm$ 4.7 & 34.2 $\pm$ 5.0 & 23.8 $\pm$ 5.1 & 14.8 $\pm$ 4.7 & 7.9 $\pm$ 3.5 & 25.0 $\pm$ 4.3 & 11.7 $\pm$ 2.9 & 21.6 $\pm$ 4.0 & 25.6 $\pm$ 4.0\\
\hline
I3D\_RGB$+$I3D\_FLOW - 75/25 & 57.3 $\pm$ 3.6 & 47.8 $\pm$ 4.4 & 38.6 $\pm$ 4.9 & 28.6 $\pm$ 4.9 & 20.0 $\pm$ 4.7 & 38.5 $\pm$ 4.4 & 16.1 $\pm$ 2.0 & 32.0 $\pm$ 3.0 & 36.9 $\pm$ 3.1\\
I3D\_RGB$+$I3D\_FLOW - 50/50 & 49.3 $\pm$ 4.2 & 37.8 $\pm$ 6.2 & 26.6 $\pm$ 6.7 & 17.5 $\pm$ 6.2 & 10.8 $\pm$ 5.2 & 28.4 $\pm$ 5.7 & 11.4 $\pm$ 2.8 & 23.9 $\pm$ 5.6 & 28.1 $\pm$ 6.0\\
\hline

    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
    \hline
    Detection Model & Classification Model & Split(s) & mAP@0.5 & mAP@0.75 & mAP@avg \\
    \hline

Clip b/32 & Clip b/32 & 75/25 & 32.6 $\pm$ 0.6 & 18.7 $\pm$ 0.5 & 19.4 $\pm$ 0.4\\
Clip b/32 & Clip b/32 & Intermediate & 34.7 & 20.4 & 21.0\\
Clip b/32 & Clip b/32 & Smart & 36.7 & 22.4 & 22.6\\
Clip b/32 & Clip b/32 & 50/50 & 30.1 $\pm$ 0.8 & 16.5 $\pm$ 0.5 & 17.3 $\pm$ 0.6\\
\hline
Clip b/16 & Clip b/16 & 75/25 & 36.3 $\pm$ 0.7 & 20.7 $\pm$ 0.6 & 21.4 $\pm$ 0.5\\
Clip b/16 & Clip b/16 & Intermediate & 38.6 & 22.7 & 23.4\\
Clip b/16 & Clip b/16 & Smart & 38.1 & 22.6 & 23.4\\
Clip b/16 & Clip b/16 & 50/50 & 33.3 $\pm$ 0.5 & 18.9 $\pm$ 0.5 & 19.5 $\pm$ 0.4\\
\hline
Clip l/14 & Clip l/14 & 75/25 & 41.1 $\pm$ 0.6 & 23.8 $\pm$ 0.4 & 24.6 $\pm$ 0.4\\
Clip l/14 & Clip l/14 & Intermediate & 43.0 & 24.8 & 25.7\\
Clip l/14 & Clip l/14 & Smart & 45.0 & 27.7 & 28.7\\
Clip l/14 & Clip l/14 & 50/50 & 38.7 $\pm$ 1.0 & 21.3 $\pm$ 0.7 & 22.4 $\pm$ 0.7\\
\hline
Align & Align & 75/25 & 41.1 $\pm$ 1.0 & 23.2 $\pm$ 0.8 & 24.2 $\pm$ 0.7\\
Align & Align & Intermediate & 45.0 & 25.5 & 26.9\\
Align & Align & Smart & 45.2 & 27.1 & 28.1\\
Align & Align & 50/50 & 39.2 $\pm$ 1.7 & 21.8 $\pm$ 1.0 & 22.9 $\pm$ 1.1\\
\hline
Basic & Basic & 75/25 & 47.6 $\pm$ 0.6 & 27.5 $\pm$ 0.6 & 28.4 $\pm$ 0.5\\
Basic & Basic & Intermediate & 48.7 & 28.8 & 29.4\\
Basic & Basic & Smart & 50.4 & 30.7 & 31.2\\
Basic & Basic & 50/50 & 45.8 $\pm$ 1.0 & 25.7 $\pm$ 0.8 & 26.4 $\pm$ 0.9\\
\hline
I3D\_RGB$+$I3D\_FLOW & Clip b/32 & 75/25 & 33.5 $\pm$ 0.6 & 19.7 $\pm$ 0.5 & 20.2 $\pm$ 0.4\\
I3D\_RGB$+$I3D\_FLOW & Clip b/32 & Intermediate & 34.9 & 21.3 & 21.5\\
I3D\_RGB$+$I3D\_FLOW & Clip b/32 & Smart & 38.3 & 23.2 & 23.9\\
I3D\_RGB$+$I3D\_FLOW & Clip b/32 & 50/50 & 30.2 $\pm$ 0.8 & 17.8 $\pm$ 0.7 & 18.2 $\pm$ 0.6\\
\hline
I3D\_RGB$+$I3D\_FLOW & Clip b/16 & 75/25 & 36.7 $\pm$ 0.6 & 21.5 $\pm$ 0.5 & 22.1 $\pm$ 0.5\\
I3D\_RGB$+$I3D\_FLOW & Clip b/16 & Intermediate & 38.1 & 23.0 & 23.2\\
I3D\_RGB$+$I3D\_FLOW & Clip b/16 & Smart & 38.2 & 23.6 & 24.1\\
I3D\_RGB$+$I3D\_FLOW & Clip b/16 & 50/50 & 33.4 $\pm$ 0.6 & 19.7 $\pm$ 0.6 & 20.1 $\pm$ 0.5\\
\hline
I3D\_RGB$+$I3D\_FLOW & Clip l/14 & 75/25 & 41.2 $\pm$ 0.5 & 24.2 $\pm$ 0.5 & 24.8 $\pm$ 0.4\\
I3D\_RGB$+$I3D\_FLOW & Clip l/14 & Intermediate & 42.1 & 25.7 & 25.8\\
I3D\_RGB$+$I3D\_FLOW & Clip l/14 & Smart & 44.3 & 27.7 & 28.1\\
I3D\_RGB$+$I3D\_FLOW & Clip l/14 & 50/50 & 38.1 $\pm$ 0.7 & 22.3 $\pm$ 0.7 & 22.8 $\pm$ 0.6\\
\hline
I3D\_RGB$+$I3D\_FLOW & Align & 75/25 & 41.5 $\pm$ 0.9 & 24.1 $\pm$ 0.7 & 24.8 $\pm$ 0.6\\
I3D\_RGB$+$I3D\_FLOW & Align & Intermediate & 43.7 & 26.4 & 26.6\\
I3D\_RGB$+$I3D\_FLOW & Align & Smart & 45.1 & 27.8 & 28.4\\
I3D\_RGB$+$I3D\_FLOW & Align & 50/50 & 38.4 $\pm$ 1.4 & 22.5 $\pm$ 1.1 & 22.9 $\pm$ 1.0\\
\hline
I3D\_RGB$+$I3D\_FLOW & Basic & 75/25 & 47.0 $\pm$ 0.6 & 27.5 $\pm$ 0.5 & 28.2 $\pm$ 0.5\\
I3D\_RGB$+$I3D\_FLOW & Basic & Intermediate & 48.2 & 29.0 & 29.3\\
I3D\_RGB$+$I3D\_FLOW & Basic & Smart & 50.2 & 30.6 & 31.3\\
I3D\_RGB$+$I3D\_FLOW & Basic & 50/50 & 44.2 $\pm$ 0.7 & 25.9 $\pm$ 0.8 & 26.4 $\pm$ 0.7\\
\hline
I3D\_RGB$+$I3D\_FLOW & MBT-v & 75/25 & 39.5 $\pm$ 2.2 & 22.8 $\pm$ 1.7 & 23.4 $\pm$ 1.5\\
I3D\_RGB$+$I3D\_FLOW & MBT-v & Intermediate & 40.0 &23.7 & 24.0\\
I3D\_RGB$+$I3D\_FLOW & MBT-v & Smart & 42.2 & 22.2 & 26.0 \\
I3D\_RGB$+$I3D\_FLOW & MBT-v & 50/50 & 36.0 $\pm$ 1.3 & 20.7 $\pm$ 1.1 & 21.1 $\pm$ 0.9\\
\hline

    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    Detection Model & Classification Model & Split(s) & mAP@0.3 & mAP@0.4 & mAP@0.5 & mAP@0.6 & mAP@0.7 & mAP@avg  \\
    \hline

Clip b/32 & Clip b/32 & 75/25 & 21.4 $\pm$ 2.0 & 16.4 $\pm$ 1.8 & 11.8 $\pm$ 1.6 & 7.0 $\pm$ 1.2 & 3.5 $\pm$ 0.8 & 12.0 $\pm$ 1.4\\
Clip b/32 & Clip b/32 & 50/50 & 15.4 $\pm$ 3.3 & 11.0 $\pm$ 2.4 & 7.7 $\pm$ 1.9 & 4.3 $\pm$ 1.3 & 1.9 $\pm$ 0.7 & 8.0 $\pm$ 1.8\\
\hline
Clip b/16 & Clip b/16 & 75/25 & 21.8 $\pm$ 1.8 & 17.3 $\pm$ 1.7 & 13.2 $\pm$ 1.6 & 8.8 $\pm$ 1.6 & 3.7 $\pm$ 0.8 & 12.9 $\pm$ 1.3\\
Clip b/16 & Clip b/16 & 50/50 & 18.0 $\pm$ 1.5 & 13.2 $\pm$ 1.1 & 8.9 $\pm$ 0.9 & 5.1 $\pm$ 0.9 & 2.2 $\pm$ 0.7 & 9.5 $\pm$ 0.8\\
\hline
Clip l/14 & Clip l/14 & 75/25 & 28.6 $\pm$ 2.5 & 21.7 $\pm$ 2.0 & 15.4 $\pm$ 1.6 & 9.2 $\pm$ 1.2 & 4.2 $\pm$ 0.8 & 15.8 $\pm$ 1.6\\
Clip l/14 & Clip l/14 & 50/50 & 21.0 $\pm$ 3.7 & 14.8 $\pm$ 2.4 & 9.8 $\pm$ 2.0 & 5.0 $\pm$ 1.1 & 2.0 $\pm$ 0.3 & 10.5 $\pm$ 1.9\\
\hline
Align & Align & 75/25 & 15.1 $\pm$ 2.3 & 12.2 $\pm$ 2.0 & 8.9 $\pm$ 1.8 & 5.6 $\pm$ 1.7 & 1.7 $\pm$ 0.4 & 8.7 $\pm$ 1.5\\
Align & Align & 50/50 & 12.8 $\pm$ 2.7 & 9.2 $\pm$ 1.9 & 6.1 $\pm$ 1.4 & 3.2 $\pm$ 0.7 & 1.1 $\pm$ 0.3 & 6.5 $\pm$ 1.4\\
\hline
Basic & Basic & 75/25 & 36.6 $\pm$ 3.6 & 28.7 $\pm$ 3.1 & 20.6 $\pm$ 2.4 & 12.2 $\pm$ 1.7 & 5.9 $\pm$ 1.1 & 20.8 $\pm$ 2.3\\
Basic & Basic & 50/50 & 30.5 $\pm$ 4.2 & 22.9 $\pm$ 3.8 & 15.9 $\pm$ 2.8 & 9.1 $\pm$ 2.2 & 4.2 $\pm$ 1.4 & 16.5 $\pm$ 2.7\\
\hline
I3D\_RGB$+$I3D\_FLOW & Clip b/32 & 75/25 & 25.1 $\pm$ 2.6 & 19.5 $\pm$ 2.2 & 13.9 $\pm$ 1.8 & 8.2 $\pm$ 1.3 & 4.0 $\pm$ 0.8 & 14.1 $\pm$ 1.7\\
I3D\_RGB$+$I3D\_FLOW & Clip b/32 & 50/50 & 21.0 $\pm$ 4.0 & 15.8 $\pm$ 3.3 & 11.3 $\pm$ 2.8 & 6.4 $\pm$ 2.1 & 3.0 $\pm$ 1.2 & 11.5 $\pm$ 2.6\\
\hline
I3D\_RGB$+$I3D\_FLOW & Clip b/16 & 75/25 & 27.8 $\pm$ 2.9 & 21.7 $\pm$ 2.6 & 15.3 $\pm$ 2.1 & 8.8 $\pm$ 1.4 & 4.3 $\pm$ 0.9 & 15.6 $\pm$ 1.9\\
I3D\_RGB$+$I3D\_FLOW & Clip b/16 & 50/50 & 23.6 $\pm$ 4.9 & 18.0 $\pm$ 4.0 & 12.8 $\pm$ 3.4 & 7.0 $\pm$ 2.4 & 3.2 $\pm$ 1.3 & 12.9 $\pm$ 3.1\\
\hline
I3D\_RGB$+$I3D\_FLOW & Clip l/14 & 75/25 & 30.1 $\pm$ 2.4 & 23.7 $\pm$ 2.3 & 16.8 $\pm$ 1.9 & 9.8 $\pm$ 1.4 & 4.7 $\pm$ 0.9 & 17.0 $\pm$ 1.7\\
I3D\_RGB$+$I3D\_FLOW & Clip l/14 & 50/50 & 26.1 $\pm$ 4.6 & 20.2 $\pm$ 4.2 & 14.3 $\pm$ 3.5 & 8.0 $\pm$ 2.6 & 3.6 $\pm$ 1.4 & 14.5 $\pm$ 3.2\\
\hline
I3D\_RGB$+$I3D\_FLOW & Align & 75/25 & 19.1 $\pm$ 2.6 & 14.9 $\pm$ 2.1 & 10.0 $\pm$ 1.5 & 5.5 $\pm$ 0.9 & 2.4 $\pm$ 0.5 & 10.4 $\pm$ 1.5\\
I3D\_RGB$+$I3D\_FLOW & Align & 50/50 & 15.5 $\pm$ 3.9 & 11.8 $\pm$ 2.9 & 8.2 $\pm$ 2.1 & 4.1 $\pm$ 1.1 & 1.8 $\pm$ 0.5 & 8.3 $\pm$ 2.1\\
\hline
I3D\_RGB$+$I3D\_FLOW & Basic & 75/25 & 40.3 $\pm$ 3.0 & 31.8 $\pm$ 2.8 & 22.7 $\pm$ 2.4 & 13.3 $\pm$ 1.8 & 6.5 $\pm$ 1.1 & 22.9 $\pm$ 2.1\\
I3D\_RGB$+$I3D\_FLOW & Basic & 50/50 & 35.3 $\pm$ 5.6 & 27.1 $\pm$ 6.0 & 19.3 $\pm$ 5.3 & 11.0 $\pm$ 3.9 & 5.0 $\pm$ 2.0 & 19.5 $\pm$ 4.6\\
\hline

    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
    \hline
    Model & mAP@0.5 & mAP@0.75 & mAP@0.95 & mAP@avg & AR@10 & AR@50 & AR@100 \\
    \hline

\multicolumn{8}{|c|}{Clip b/32}\\
\hline
$+$I3D\_FLOW - Intermediate & 50.2 & 28.5 & 3.5 & 29.2 & 43.4 & 48.9 & 48.9\\
$+$I3D\_FLOW - Smart & 53.0 & 29.7 & 3.0 & 30.6 & 44.2 & 47.2 & 47.2\\
$+$I3D\_RGB - Intermediate & 48.8 & 28.2 & 3.6 & 28.8 & 43.1 & 48.2 & 48.2\\
$+$I3D\_RGB - Smart & 51.2 & 30.5 & 3.7 & 30.7 & 44.6 & 47.3 & 47.3\\
$+$YAMNET - Intermediate & 48.3 & 27.5 & 4.5 & 28.5 & 42.4 & 50.1 & 50.1\\
$+$YAMNET - Smart & 50.3 & 29.4 & 5.4 & 30.3 & 44.6 & 49.2 & 49.2\\
$+$VGGISH - Intermediate & 49.1 & 27.7 & 2.2 & 28.4 & 43.3 & 48.1 & 48.1\\
$+$VGGISH - Smart & 50.1 & 28.9 & 3.8 & 29.7 & 43.3 & 49.4 & 49.4\\
$+$I3D\_FLOW$+$YAMNET - Intermediate & 51.1 & 28.0 & 3.3 & 29.2 & 43.4 & 48.9 & 48.9\\
$+$I3D\_FLOW$+$YAMNET - Smart & 52.0 & 30.2 & 3.6 & 31.0 & 45.7 & 49.6 & 49.6\\
$+$I3D\_FLOW$+$VGGISH - Intermediate & 50.7 & 28.3 & 2.7 & 29.1 & 43.9 & 49.4 & 49.4\\
$+$I3D\_FLOW$+$VGGISH - Smart & 52.9 & 30.6 & 4.0 & 31.5 & 44.7 & 49.3 & 49.3\\
$+$I3D\_FLOW$+$I3D\_RGB - Intermediate & 49.7 & 27.6 & 2.9 & 28.6 & 43.7 & 48.2 & 48.2\\
$+$I3D\_FLOW$+$I3D\_RGB - Smart & 52.7 & 29.3 & 3.9 & 30.8 & 42.1 & 49.5 & 49.5\\
$+$I3D\_FLOW$+$I3D\_RGB$+$YAMNET - Intermediate & 51.2 & 28.8 & 3.1 & 29.8 & 45.1 & 49.7 & 49.7\\
$+$I3D\_FLOW$+$I3D\_RGB$+$YAMNET - Smart & 52.6 & 31.0 & 3.7 & 31.5 & 46.0 & 50.7 & 50.7\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - Intermediate & 49.1 & 28.8 & 4.0 & 29.2 & 44.2 & 49.0 & 49.0\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - Smart & 53.1 & 29.8 & 4.2 & 30.9 & 44.5 & 48.1 & 48.1\\
\hline
\multicolumn{8}{|c|}{Clip b/16}\\
\hline
$+$I3D\_FLOW - Intermediate & 50.8 & 28.0 & 2.6 & 29.0 & 41.0 & 47.7 & 47.7\\
$+$I3D\_FLOW - Smart & 52.8 & 29.9 & 3.3 & 30.9 & 44.8 & 48.8 & 48.8\\
$+$I3D\_RGB - Intermediate & 48.7 & 27.4 & 3.1 & 28.4 & 43.2 & 48.6 & 48.6\\
$+$I3D\_RGB - Smart & 51.1 & 29.5 & 4.1 & 30.5 & 44.6 & 49.3 & 49.3\\
$+$YAMNET - Intermediate & 48.9 & 27.3 & 2.8 & 28.1 & 41.5 & 47.8 & 47.8\\
$+$YAMNET - Smart & 51.2 & 29.3 & 5.0 & 30.3 & 43.4 & 48.1 & 48.1\\
$+$VGGISH - Intermediate & 50.1 & 28.3 & 4.8 & 29.4 & 43.6 & 48.7 & 48.7\\
$+$VGGISH - Smart & 51.3 & 30.5 & 6.0 & 31.1 & 44.8 & 50.6 & 50.6\\
$+$I3D\_FLOW$+$YAMNET - Intermediate & 50.7 & 29.3 & 4.3 & 29.8 & 44.0 & 46.5 & 46.5\\
$+$I3D\_FLOW$+$YAMNET - Smart & 52.8 & 31.1 & 4.9 & 31.5 & 43.9 & 48.4 & 48.4\\
$+$I3D\_FLOW$+$VGGISH - Intermediate & 50.6 & 27.6 & 3.1 & 28.9 & 42.9 & 45.2 & 45.2\\
$+$I3D\_FLOW$+$VGGISH - Smart & 52.8 & 30.5 & 2.7 & 31.2 & 44.0 & 48.1 & 48.1\\
$+$I3D\_FLOW$+$I3D\_RGB - Intermediate & 50.8 & 28.4 & 3.1 & 29.3 & 42.9 & 46.9 & 46.9\\
$+$I3D\_FLOW$+$I3D\_RGB - Smart & 52.1 & 29.4 & 3.6 & 30.6 & 46.1 & 49.9 & 49.9\\
$+$I3D\_FLOW$+$I3D\_RGB$+$YAMNET - Intermediate & 50.3 & 28.1 & 4.3 & 29.4 & 44.5 & 49.3 & 49.3\\
$+$I3D\_FLOW$+$I3D\_RGB$+$YAMNET - Smart & 52.1 & 30.1 & 4.6 & 30.9 & 41.3 & 48.7 & 48.7\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - Intermediate & 51.6 & 28.9 & 3.8 & 29.9 & 44.5 & 49.5 & 49.5\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - Smart & 51.7 & 30.5 & 3.1 & 31.0 & 44.8 & 49.8 & 49.8\\
\hline
\multicolumn{8}{|c|}{Clip l/14}\\
\hline
$+$I3D\_FLOW - Intermediate & 49.7 & 28.1 & 3.3 & 29.0 & 42.5 & 47.8 & 47.8\\
$+$I3D\_FLOW - Smart & 52.1 & 28.5 & 2.9 & 30.0 & 42.7 & 47.1 & 47.1\\
$+$I3D\_RGB - Intermediate & 49.8 & 28.8 & 3.9 & 29.6 & 43.4 & 49.4 & 49.4\\
$+$I3D\_RGB - Smart & 52.3 & 30.1 & 2.4 & 30.8 & 44.5 & 49.2 & 49.2\\
$+$YAMNET - Intermediate & 49.7 & 28.7 & 5.2 & 29.5 & 44.8 & 48.8 & 48.8\\
$+$YAMNET - Smart & 51.4 & 30.8 & 2.6 & 31.0 & 45.3 & 49.3 & 49.3\\
$+$VGGISH - Intermediate & 49.7 & 29.3 & 4.3 & 29.8 & 43.7 & 50.5 & 50.5\\
$+$VGGISH - Smart & 52.6 & 30.7 & 3.7 & 31.5 & 44.0 & 45.6 & 45.6\\
$+$I3D\_FLOW$+$YAMNET - Intermediate & 48.5 & 27.9 & 4.5 & 28.7 & 42.2 & 47.9 & 47.9\\
$+$I3D\_FLOW$+$YAMNET - Smart & 52.9 & 30.8 & 4.6 & 31.7 & 45.5 & 49.5 & 49.5\\
$+$I3D\_FLOW$+$VGGISH - Intermediate & 51.2 & 29.4 & 3.6 & 30.2 & 44.8 & 48.4 & 48.4\\
$+$I3D\_FLOW$+$VGGISH - Smart & 52.7 & 30.9 & 4.5 & 31.8 & 45.8 & 49.8 & 49.8\\
$+$I3D\_FLOW$+$I3D\_RGB - Intermediate & 50.5 & 29.0 & 4.5 & 29.9 & 45.4 & 49.3 & 49.3\\
$+$I3D\_FLOW$+$I3D\_RGB - Smart & 53.3 & 31.1 & 4.9 & 32.1 & 46.3 & 50.1 & 50.1\\
$+$I3D\_FLOW$+$I3D\_RGB$+$YAMNET - Intermediate & 49.0 & 27.6 & 4.5 & 28.6 & 44.4 & 48.8 & 48.8\\
$+$I3D\_FLOW$+$I3D\_RGB$+$YAMNET - Smart & 53.5 & 30.6 & 5.1 & 31.8 & 44.2 & 49.1 & 49.1\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - Intermediate & 50.5 & 28.7 & 4.6 & 29.7 & 44.1 & 48.5 & 48.5\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - Smart & 52.4 & 30.4 & 4.3 & 31.3 & 45.9 & 48.0 & 48.0\\
\hline
\multicolumn{8}{|c|}{Align}\\
\hline
$+$I3D\_FLOW - Intermediate & 51.0 & 28.8 & 2.8 & 29.4 & 43.9 & 48.1 & 48.1\\
$+$I3D\_FLOW - Smart & 52.7 & 30.5 & 4.6 & 31.6 & 46.2 & 48.6 & 48.6\\
$+$I3D\_RGB - Intermediate & 50.6 & 28.2 & 2.8 & 29.0 & 44.7 & 47.4 & 47.4\\
$+$I3D\_RGB - Smart & 52.5 & 29.4 & 2.2 & 30.5 & 42.5 & 48.3 & 48.3\\
$+$YAMNET - Intermediate & 49.6 & 27.6 & 3.3 & 28.4 & 42.3 & 48.6 & 48.6\\
$+$YAMNET - Smart & 53.3 & 31.2 & 4.9 & 32.0 & 45.9 & 49.0 & 49.0\\
$+$VGGISH - Intermediate & 50.3 & 29.3 & 3.6 & 29.3 & 43.9 & 48.8 & 48.8\\
$+$VGGISH - Smart & 51.5 & 29.7 & 4.3 & 30.3 & 43.5 & 48.2 & 48.2\\
$+$I3D\_FLOW$+$YAMNET - Intermediate & 49.1 & 27.8 & 4.3 & 29.0 & 43.3 & 48.2 & 48.2\\
$+$I3D\_FLOW$+$YAMNET - Smart & 52.3 & 29.7 & 3.8 & 30.9 & 44.4 & 49.9 & 49.9\\
$+$I3D\_FLOW$+$VGGISH - Intermediate & 49.9 & 28.2 & 4.3 & 29.3 & 43.1 & 49.2 & 49.2\\
$+$I3D\_FLOW$+$VGGISH - Smart & 53.6 & 31.7 & 4.9 & 32.3 & 46.4 & 48.5 & 48.5\\
$+$I3D\_FLOW$+$I3D\_RGB - Intermediate & 50.5 & 28.8 & 3.3 & 29.5 & 43.1 & 49.5 & 49.5\\
$+$I3D\_FLOW$+$I3D\_RGB - Smart & 52.9 & 30.8 & 3.5 & 31.4 & 44.5 & 49.5 & 49.5\\
$+$I3D\_FLOW$+$I3D\_RGB$+$YAMNET - Intermediate & 50.9 & 29.1 & 2.8 & 29.8 & 44.3 & 49.1 & 49.1\\
$+$I3D\_FLOW$+$I3D\_RGB$+$YAMNET - Smart & 52.6 & 30.2 & 3.5 & 31.1 & 42.9 & 46.1 & 46.1\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - Intermediate & 50.1 & 28.5 & 4.6 & 29.6 & 44.0 & 48.3 & 48.3\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - Smart & 53.6 & 31.2 & 4.6 & 32.0 & 46.6 & 50.6 & 50.6\\
\hline
\multicolumn{8}{|c|}{Basic}\\
\hline
$+$I3D\_FLOW - Intermediate & 52.1 & 29.5 & 3.5 & 30.4 & 44.6 & 50.1 & 50.1\\
$+$I3D\_FLOW - Smart & 54.0 & 31.1 & 4.3 & 32.2 & 46.6 & 50.1 & 50.1\\
$+$I3D\_RGB - Intermediate & 50.9 & 28.6 & 3.9 & 29.8 & 44.7 & 50.8 & 50.8\\
$+$I3D\_RGB - Smart & 53.3 & 30.3 & 3.6 & 31.2 & 44.4 & 50.3 & 50.3\\
$+$YAMNET - Intermediate & 48.8 & 28.1 & 4.8 & 29.1 & 44.7 & 49.5 & 49.5\\
$+$YAMNET - Smart & 52.9 & 31.1 & 5.2 & 32.1 & 45.2 & 49.9 & 49.9\\
$+$VGGISH - Intermediate & 50.8 & 29.2 & 4.4 & 29.9 & 44.1 & 49.9 & 49.9\\
$+$VGGISH - Smart & 53.6 & 31.3 & 4.3 & 31.9 & 46.4 & 48.9 & 48.9\\
$+$I3D\_FLOW$+$YAMNET - Intermediate & 51.3 & 29.4 & 3.5 & 30.1 & 44.6 & 50.5 & 50.5\\
$+$I3D\_FLOW$+$YAMNET - Smart & 54.2 & 32.6 & 5.0 & 33.0 & 46.2 & 48.8 & 48.8\\
$+$I3D\_FLOW$+$VGGISH - Intermediate & 51.1 & 28.0 & 3.2 & 29.2 & 44.0 & 48.2 & 48.2\\
$+$I3D\_FLOW$+$VGGISH - Smart & 54.6 & 31.3 & 4.2 & 32.2 & 45.8 & 50.4 & 50.4\\
$+$I3D\_FLOW$+$I3D\_RGB - Intermediate & 51.1 & 28.1 & 2.9 & 29.5 & 45.2 & 49.6 & 49.6\\
$+$I3D\_FLOW$+$I3D\_RGB - Smart & 53.8 & 30.8 & 3.8 & 31.9 & 44.8 & 49.3 & 49.3\\
$+$I3D\_FLOW$+$I3D\_RGB$+$YAMNET - Intermediate & 51.7 & 28.5 & 3.2 & 30.0 & 45.1 & 47.8 & 47.8\\
$+$I3D\_FLOW$+$I3D\_RGB$+$YAMNET - Smart & 53.5 & 30.9 & 5.4 & 32.2 & 46.2 & 49.0 & 49.0\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - Intermediate & 51.4 & 28.3 & 3.4 & 29.7 & 44.0 & 49.4 & 49.4\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - Smart & 54.5 & 30.5 & 3.7 & 31.8 & 45.9 & 49.2 & 49.2\\
\hline

    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
    \hline
    Model & mAP@0.5 & mAP@0.75 & mAP@0.95 & mAP@avg & AR@10 & AR@50 & AR@100 \\
    \hline

\multicolumn{8}{|c|}{Clip b/32}\\
\hline
$+$I3D\_FLOW - 75/25 & 49.3 $\pm$ 0.7 & 27.3 $\pm$ 0.6 & 2.7 $\pm$ 0.2 & 28.2 $\pm$ 0.5 & 42.0 $\pm$ 0.5 & 47.6 $\pm$ 0.3 & 47.6 $\pm$ 0.3\\
$+$I3D\_FLOW - Smart & 53.0 & 29.7 & 3.0 & 30.6 & 44.2 & 47.2 & 47.2\\
$+$I3D\_FLOW - 50/50 & 47.5 $\pm$ 0.9 & 25.6 $\pm$ 1.2 & 2.7 $\pm$ 0.5 & 26.8 $\pm$ 1.1 & 40.2 $\pm$ 1.4 & 45.1 $\pm$ 1.7 & 45.1 $\pm$ 1.7\\
\hline
$+$I3D\_FLOW$+$VGGISH - 75/25 & 49.1 $\pm$ 0.6 & 27.3 $\pm$ 0.6 & 3.0 $\pm$ 0.2 & 28.2 $\pm$ 0.5 & 42.7 $\pm$ 0.4 & 47.4 $\pm$ 0.4 & 47.4 $\pm$ 0.4\\
$+$I3D\_FLOW$+$VGGISH - Smart & 52.9 & 30.6 & 4.0 & 31.5 & 44.7 & 49.3 & 49.3\\
$+$I3D\_FLOW$+$VGGISH - 50/50 & 46.5 $\pm$ 0.8 & 25.8 $\pm$ 0.7 & 2.7 $\pm$ 0.2 & 26.6 $\pm$ 0.5 & 40.2 $\pm$ 0.6 & 45.9 $\pm$ 0.7 & 45.9 $\pm$ 0.7\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 75/25 & 49.3 $\pm$ 0.7 & 27.6 $\pm$ 0.7 & 3.3 $\pm$ 0.2 & 28.5 $\pm$ 0.6 & 42.4 $\pm$ 0.6 & 47.3 $\pm$ 0.5 & 47.3 $\pm$ 0.5\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - Smart & 53.1 & 29.8 & 4.2 & 30.9 & 44.5 & 48.1 & 48.1\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 50/50 & 47.7 $\pm$ 0.3 & 26.1 $\pm$ 0.9 & 2.5 $\pm$ 0.3 & 27.0 $\pm$ 0.3 & 41.0 $\pm$ 0.3 & 46.3 $\pm$ 0.9 & 46.3 $\pm$ 0.9\\
\hline
\multicolumn{8}{|c|}{Clip b/16}\\
\hline
$+$I3D\_FLOW - 75/25 & 49.2 $\pm$ 0.5 & 27.3 $\pm$ 0.5 & 3.3 $\pm$ 0.2 & 28.4 $\pm$ 0.4 & 42.7 $\pm$ 0.5 & 47.6 $\pm$ 0.5 & 47.6 $\pm$ 0.5\\
$+$I3D\_FLOW - Smart & 52.8 & 29.9 & 3.3 & 30.9 & 44.8 & 48.8 & 48.8\\
$+$I3D\_FLOW - 50/50 & 47.0 $\pm$ 0.9 & 25.6 $\pm$ 0.8 & 1.9 $\pm$ 0.6 & 26.4 $\pm$ 0.5 & 39.7 $\pm$ 0.7 & 45.4 $\pm$ 0.5 & 45.4 $\pm$ 0.5\\
\hline
$+$I3D\_FLOW$+$VGGISH - 75/25 & 49.1 $\pm$ 0.5 & 27.4 $\pm$ 0.5 & 3.0 $\pm$ 0.1 & 28.3 $\pm$ 0.4 & 42.0 $\pm$ 0.4 & 46.8 $\pm$ 0.5 & 46.8 $\pm$ 0.5\\
$+$I3D\_FLOW$+$VGGISH - Smart & 52.8 & 30.5 & 2.7 & 31.2 & 44.0 & 48.1 & 48.1\\
$+$I3D\_FLOW$+$VGGISH - 50/50 & 47.4 $\pm$ 0.9 & 25.2 $\pm$ 0.5 & 2.8 $\pm$ 0.1 & 26.6 $\pm$ 0.5 & 40.1 $\pm$ 1.1 & 46.0 $\pm$ 0.8 & 46.0 $\pm$ 0.8\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 75/25 & 49.9 $\pm$ 0.6 & 28.0 $\pm$ 0.6 & 3.3 $\pm$ 0.3 & 28.9 $\pm$ 0.5 & 43.4 $\pm$ 0.5 & 47.9 $\pm$ 0.5 & 47.9 $\pm$ 0.5\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - Smart & 51.7 & 30.5 & 3.1 & 31.0 & 44.8 & 49.8 & 49.8\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 50/50 & 48.0 $\pm$ 0.7 & 25.9 $\pm$ 0.8 & 2.8 $\pm$ 0.4 & 27.1 $\pm$ 0.7 & 41.7 $\pm$ 1.2 & 46.3 $\pm$ 1.5 & 46.3 $\pm$ 1.5\\
\hline
\multicolumn{8}{|c|}{Clip l/14}\\
\hline
$+$I3D\_FLOW - 75/25 & 49.4 $\pm$ 0.5 & 27.7 $\pm$ 0.6 & 3.1 $\pm$ 0.3 & 28.6 $\pm$ 0.5 & 42.8 $\pm$ 0.4 & 47.3 $\pm$ 0.3 & 47.3 $\pm$ 0.3\\
$+$I3D\_FLOW - Smart & 52.1 & 28.5 & 2.9 & 30.0 & 42.7 & 47.1 & 47.1\\
$+$I3D\_FLOW - 50/50 & 47.6 $\pm$ 1.0 & 25.7 $\pm$ 0.9 & 2.4 $\pm$ 0.4 & 26.8 $\pm$ 0.8 & 41.3 $\pm$ 0.6 & 46.3 $\pm$ 0.8 & 46.3 $\pm$ 0.8\\
\hline
$+$I3D\_FLOW$+$VGGISH - 75/25 & 49.9 $\pm$ 0.6 & 27.8 $\pm$ 0.6 & 3.1 $\pm$ 0.3 & 28.8 $\pm$ 0.4 & 42.7 $\pm$ 0.5 & 46.9 $\pm$ 0.3 & 46.9 $\pm$ 0.3\\
$+$I3D\_FLOW$+$VGGISH - Smart & 52.7 & 30.9 & 4.5 & 31.8 & 45.8 & 49.8 & 49.8\\
$+$I3D\_FLOW$+$VGGISH - 50/50 & 48.2 $\pm$ 0.4 & 26.7 $\pm$ 0.8 & 2.6 $\pm$ 0.1 & 27.6 $\pm$ 0.5 & 42.1 $\pm$ 0.3 & 46.9 $\pm$ 0.7 & 46.9 $\pm$ 0.7\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 75/25 & 50.3 $\pm$ 0.6 & 28.0 $\pm$ 0.6 & 3.3 $\pm$ 0.2 & 29.0 $\pm$ 0.5 & 43.0 $\pm$ 0.5 & 48.2 $\pm$ 0.4 & 48.2 $\pm$ 0.4\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - Smart & 52.4 & 30.4 & 4.3 & 31.3 & 45.9 & 48.0 & 48.0\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 50/50 & 47.6 $\pm$ 0.6 & 26.0 $\pm$ 0.6 & 2.6 $\pm$ 0.2 & 27.0 $\pm$ 0.3 & 40.5 $\pm$ 0.9 & 45.9 $\pm$ 1.0 & 45.9 $\pm$ 1.0\\
\hline
\multicolumn{8}{|c|}{Align}\\
\hline
$+$I3D\_FLOW - 75/25 & 50.0 $\pm$ 0.6 & 28.5 $\pm$ 0.6 & 3.0 $\pm$ 0.2 & 29.1 $\pm$ 0.5 & 43.3 $\pm$ 0.5 & 47.9 $\pm$ 0.5 & 47.9 $\pm$ 0.5\\
$+$I3D\_FLOW - Smart & 52.7 & 30.5 & 4.6 & 31.6 & 46.2 & 48.6 & 48.6\\
$+$I3D\_FLOW - 50/50 & 48.3 $\pm$ 1.1 & 27.4 $\pm$ 1.2 & 2.7 $\pm$ 0.6 & 28.0 $\pm$ 1.1 & 42.3 $\pm$ 1.4 & 46.8 $\pm$ 1.0 & 46.8 $\pm$ 1.0\\
\hline
$+$I3D\_FLOW$+$VGGISH - 75/25 & 50.2 $\pm$ 0.6 & 28.2 $\pm$ 0.6 & 3.5 $\pm$ 0.3 & 29.2 $\pm$ 0.5 & 43.3 $\pm$ 0.5 & 47.5 $\pm$ 0.5 & 47.5 $\pm$ 0.5\\
$+$I3D\_FLOW$+$VGGISH - Smart & 53.6 & 31.7 & 4.9 & 32.3 & 46.4 & 48.5 & 48.5\\
$+$I3D\_FLOW$+$VGGISH - 50/50 & 48.7 $\pm$ 0.2 & 26.5 $\pm$ 0.5 & 2.9 $\pm$ 0.2 & 27.7 $\pm$ 0.2 & 40.5 $\pm$ 1.1 & 45.6 $\pm$ 0.4 & 45.6 $\pm$ 0.4\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 75/25 & 49.9 $\pm$ 0.7 & 28.2 $\pm$ 0.6 & 3.7 $\pm$ 0.3 & 29.1 $\pm$ 0.5 & 43.2 $\pm$ 0.5 & 47.8 $\pm$ 0.4 & 47.8 $\pm$ 0.4\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - Smart & 53.6 & 31.2 & 4.6 & 32.0 & 46.6 & 50.6 & 50.6\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 50/50 & 48.0 $\pm$ 1.1 & 26.5 $\pm$ 0.4 & 2.6 $\pm$ 0.3 & 27.5 $\pm$ 0.5 & 41.4 $\pm$ 1.3 & 46.3 $\pm$ 1.2 & 46.3 $\pm$ 1.2\\
\hline
\multicolumn{8}{|c|}{Basic}\\
\hline
$+$I3D\_FLOW - 75/25 & 50.0 $\pm$ 0.5 & 28.1 $\pm$ 0.6 & 2.9 $\pm$ 0.2 & 28.9 $\pm$ 0.5 & 43.5 $\pm$ 0.4 & 47.9 $\pm$ 0.6 & 47.9 $\pm$ 0.6\\
$+$I3D\_FLOW - Smart & 54.0 & 31.1 & 4.3 & 32.2 & 46.6 & 50.1 & 50.1\\
$+$I3D\_FLOW - 50/50 & 48.2 $\pm$ 0.3 & 26.5 $\pm$ 0.8 & 2.9 $\pm$ 0.3 & 27.6 $\pm$ 0.5 & 42.3 $\pm$ 0.7 & 46.4 $\pm$ 1.0 & 46.4 $\pm$ 1.0\\
\hline
$+$I3D\_FLOW$+$VGGISH - 75/25 & 49.6 $\pm$ 0.6 & 27.5 $\pm$ 0.6 & 3.2 $\pm$ 0.2 & 28.6 $\pm$ 0.5 & 43.1 $\pm$ 0.6 & 48.0 $\pm$ 0.4 & 48.0 $\pm$ 0.4\\
$+$I3D\_FLOW$+$VGGISH - Smart & 54.6 & 31.3 & 4.2 & 32.2 & 45.8 & 50.4 & 50.4\\
$+$I3D\_FLOW$+$VGGISH - 50/50 & 48.5 $\pm$ 0.5 & 26.7 $\pm$ 0.7 & 2.6 $\pm$ 0.3 & 27.6 $\pm$ 0.5 & 42.5 $\pm$ 0.3 & 47.2 $\pm$ 0.4 & 47.2 $\pm$ 0.4\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 75/25 & 49.7 $\pm$ 0.5 & 28.1 $\pm$ 0.5 & 3.3 $\pm$ 0.3 & 29.0 $\pm$ 0.5 & 43.7 $\pm$ 0.3 & 48.6 $\pm$ 0.6 & 48.6 $\pm$ 0.6\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - Smart & 54.5 & 30.5 & 3.7 & 31.8 & 45.9 & 49.2 & 49.2\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 50/50 & 47.5 $\pm$ 0.7 & 26.0 $\pm$ 0.6 & 2.4 $\pm$ 0.3 & 27.0 $\pm$ 0.3 & 41.0 $\pm$ 0.4 & 45.4 $\pm$ 0.7 & 45.4 $\pm$ 0.7\\
\hline

    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
    \hline
    Model & mAP@0.3 & mAP@0.4 & mAP@0.5 & mAP@0.6 & mAP@0.7 & mAP@avg & AR@10 & AR@50 & AR@100 \\
    \hline

\multicolumn{10}{|c|}{Clip b/32}\\
\hline
$+$I3D\_FLOW - 75/25 & 43.3 $\pm$ 4.8 & 35.9 $\pm$ 4.3 & 27.6 $\pm$ 3.8 & 19.4 $\pm$ 3.5 & 12.2 $\pm$ 2.9 & 27.7 $\pm$ 3.7 & 11.9 $\pm$ 1.9 & 28.3 $\pm$ 2.4 & 35.9 $\pm$ 2.5\\
$+$I3D\_FLOW - 50/50 & 45.9 $\pm$ 2.6 & 35.8 $\pm$ 3.2 & 25.4 $\pm$ 4.0 & 15.4 $\pm$ 3.9 & 8.2 $\pm$ 3.3 & 26.1 $\pm$ 3.2 & 10.5 $\pm$ 2.5 & 26.1 $\pm$ 4.2 & 31.6 $\pm$ 4.4\\
\hline
$+$I3D\_FLOW$+$VGGISH - 75/25 & 48.3 $\pm$ 4.2 & 40.3 $\pm$ 4.3 & 30.8 $\pm$ 4.4 & 21.2 $\pm$ 4.2 & 13.4 $\pm$ 3.9 & 30.8 $\pm$ 4.1 & 13.6 $\pm$ 2.0 & 29.9 $\pm$ 2.5 & 35.4 $\pm$ 2.4\\
$+$I3D\_FLOW$+$VGGISH - 50/50 & 47.7 $\pm$ 2.7 & 36.1 $\pm$ 3.5 & 24.5 $\pm$ 3.8 & 14.3 $\pm$ 3.7 & 7.3 $\pm$ 3.0 & 26.0 $\pm$ 3.1 & 10.4 $\pm$ 2.0 & 23.4 $\pm$ 3.2 & 28.5 $\pm$ 3.0\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 75/25 & 53.1 $\pm$ 3.8 & 45.0 $\pm$ 3.9 & 35.1 $\pm$ 4.1 & 24.5 $\pm$ 4.2 & 15.4 $\pm$ 4.0 & 34.6 $\pm$ 3.9 & 13.8 $\pm$ 1.8 & 30.9 $\pm$ 2.4 & 36.6 $\pm$ 2.4\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 50/50 & 48.1 $\pm$ 4.2 & 37.8 $\pm$ 4.3 & 26.3 $\pm$ 3.9 & 15.6 $\pm$ 3.7 & 7.8 $\pm$ 3.1 & 27.1 $\pm$ 3.6 & 10.6 $\pm$ 1.9 & 25.4 $\pm$ 2.8 & 30.8 $\pm$ 2.3\\
\hline
\multicolumn{10}{|c|}{Clip b/16}\\
\hline
$+$I3D\_FLOW - 75/25 & 50.3 $\pm$ 4.7 & 42.2 $\pm$ 4.9 & 33.2 $\pm$ 4.8 & 24.0 $\pm$ 4.6 & 15.3 $\pm$ 4.1 & 33.0 $\pm$ 4.5 & 13.8 $\pm$ 2.1 & 29.6 $\pm$ 2.4 & 35.9 $\pm$ 2.4\\
$+$I3D\_FLOW - 50/50 & 47.9 $\pm$ 2.9 & 37.9 $\pm$ 3.6 & 27.1 $\pm$ 3.9 & 16.2 $\pm$ 3.9 & 8.1 $\pm$ 3.2 & 27.5 $\pm$ 3.4 & 10.7 $\pm$ 1.9 & 24.9 $\pm$ 3.4 & 30.8 $\pm$ 2.9\\
\hline
$+$I3D\_FLOW$+$VGGISH - 75/25 & 53.2 $\pm$ 3.6 & 45.2 $\pm$ 3.7 & 35.8 $\pm$ 3.7 & 25.5 $\pm$ 3.7 & 16.4 $\pm$ 3.4 & 35.2 $\pm$ 3.4 & 14.5 $\pm$ 1.7 & 30.4 $\pm$ 2.1 & 35.9 $\pm$ 1.9\\
$+$I3D\_FLOW$+$VGGISH - 50/50 & 43.5 $\pm$ 5.7 & 33.8 $\pm$ 5.3 & 23.1 $\pm$ 4.8 & 13.8 $\pm$ 4.2 & 6.9 $\pm$ 3.2 & 24.2 $\pm$ 4.5 & 9.5 $\pm$ 1.9 & 23.7 $\pm$ 2.6 & 29.7 $\pm$ 2.1\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 75/25 & 58.8 $\pm$ 3.2 & 50.4 $\pm$ 3.6 & 40.8 $\pm$ 3.7 & 29.7 $\pm$ 3.8 & 19.6 $\pm$ 3.8 & 39.9 $\pm$ 3.5 & 16.1 $\pm$ 1.7 & 32.4 $\pm$ 2.3 & 38.0 $\pm$ 2.2\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 50/50 & 44.9 $\pm$ 6.1 & 35.5 $\pm$ 6.1 & 25.9 $\pm$ 5.9 & 16.9 $\pm$ 5.2 & 9.9 $\pm$ 4.1 & 26.6 $\pm$ 5.5 & 11.0 $\pm$ 2.9 & 26.4 $\pm$ 3.0 & 32.1 $\pm$ 2.5\\
\hline
\multicolumn{10}{|c|}{Clip l/14}\\
\hline
$+$I3D\_FLOW - 75/25 & 58.1 $\pm$ 3.2 & 49.8 $\pm$ 3.5 & 39.7 $\pm$ 3.6 & 28.0 $\pm$ 3.4 & 17.5 $\pm$ 3.2 & 38.6 $\pm$ 3.2 & 15.1 $\pm$ 1.4 & 31.4 $\pm$ 2.1 & 36.5 $\pm$ 2.1\\
$+$I3D\_FLOW - 50/50 & 50.2 $\pm$ 2.7 & 40.2 $\pm$ 4.1 & 28.8 $\pm$ 4.6 & 17.7 $\pm$ 4.1 & 9.1 $\pm$ 2.7 & 29.2 $\pm$ 3.5 & 11.4 $\pm$ 2.1 & 27.2 $\pm$ 3.5 & 31.9 $\pm$ 3.6\\
\hline
$+$I3D\_FLOW$+$VGGISH - 75/25 & 59.4 $\pm$ 3.2 & 50.5 $\pm$ 3.7 & 40.5 $\pm$ 3.9 & 29.6 $\pm$ 4.0 & 19.7 $\pm$ 3.8 & 39.9 $\pm$ 3.6 & 16.2 $\pm$ 1.7 & 31.4 $\pm$ 2.3 & 36.8 $\pm$ 2.2\\
$+$I3D\_FLOW$+$VGGISH - 50/50 & 49.0 $\pm$ 3.3 & 38.5 $\pm$ 3.7 & 27.6 $\pm$ 4.6 & 17.4 $\pm$ 4.8 & 9.7 $\pm$ 3.8 & 28.4 $\pm$ 4.0 & 11.3 $\pm$ 2.3 & 26.2 $\pm$ 4.2 & 32.2 $\pm$ 3.8\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 75/25 & 52.2 $\pm$ 3.3 & 44.1 $\pm$ 3.3 & 33.8 $\pm$ 3.3 & 23.7 $\pm$ 3.3 & 14.9 $\pm$ 3.0 & 33.7 $\pm$ 3.1 & 13.9 $\pm$ 1.6 & 31.2 $\pm$ 2.5 & 37.2 $\pm$ 2.6\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 50/50 & 46.2 $\pm$ 4.7 & 36.8 $\pm$ 4.4 & 26.6 $\pm$ 4.7 & 17.0 $\pm$ 4.3 & 9.3 $\pm$ 3.5 & 27.2 $\pm$ 4.2 & 11.4 $\pm$ 2.3 & 26.4 $\pm$ 3.7 & 31.5 $\pm$ 3.2\\
\hline
\multicolumn{10}{|c|}{Align}\\
\hline
$+$I3D\_FLOW - 75/25 & 57.2 $\pm$ 2.7 & 48.5 $\pm$ 2.9 & 38.4 $\pm$ 3.0 & 27.0 $\pm$ 2.9 & 17.5 $\pm$ 2.9 & 37.7 $\pm$ 2.6 & 15.7 $\pm$ 1.5 & 32.0 $\pm$ 2.0 & 37.3 $\pm$ 2.4\\
$+$I3D\_FLOW - 50/50 & 49.8 $\pm$ 2.8 & 40.5 $\pm$ 3.7 & 29.8 $\pm$ 4.7 & 19.1 $\pm$ 4.7 & 11.1 $\pm$ 4.3 & 30.0 $\pm$ 4.0 & 12.3 $\pm$ 2.9 & 26.7 $\pm$ 4.2 & 32.2 $\pm$ 3.4\\
\hline
$+$I3D\_FLOW$+$VGGISH - 75/25 & 46.1 $\pm$ 5.5 & 38.8 $\pm$ 5.2 & 30.4 $\pm$ 4.6 & 21.2 $\pm$ 3.8 & 13.0 $\pm$ 3.1 & 29.9 $\pm$ 4.3 & 12.0 $\pm$ 1.6 & 29.3 $\pm$ 2.0 & 36.8 $\pm$ 1.8\\
$+$I3D\_FLOW$+$VGGISH - 50/50 & 28.4 $\pm$ 11.1 & 22.6 $\pm$ 9.5 & 16.5 $\pm$ 7.8 & 10.9 $\pm$ 5.7 & 6.1 $\pm$ 3.8 & 16.9 $\pm$ 7.6 & 6.2 $\pm$ 3.7 & 19.9 $\pm$ 5.5 & 29.9 $\pm$ 3.7\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 75/25 & 56.7 $\pm$ 2.7 & 48.8 $\pm$ 2.9 & 38.9 $\pm$ 2.9 & 28.1 $\pm$ 3.0 & 18.3 $\pm$ 3.0 & 38.2 $\pm$ 2.7 & 15.8 $\pm$ 1.6 & 32.0 $\pm$ 2.0 & 37.4 $\pm$ 1.8\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 50/50 & 47.8 $\pm$ 5.1 & 38.6 $\pm$ 4.8 & 27.3 $\pm$ 4.2 & 16.8 $\pm$ 3.7 & 8.8 $\pm$ 3.2 & 27.9 $\pm$ 3.7 & 11.3 $\pm$ 2.1 & 26.9 $\pm$ 3.6 & 32.4 $\pm$ 3.1\\
\hline
\multicolumn{10}{|c|}{Basic}\\
\hline
$+$I3D\_FLOW - 75/25 & 51.9 $\pm$ 4.1 & 43.0 $\pm$ 4.2 & 33.4 $\pm$ 4.2 & 23.3 $\pm$ 4.0 & 15.4 $\pm$ 3.9 & 33.4 $\pm$ 3.9 & 14.3 $\pm$ 2.1 & 29.7 $\pm$ 2.6 & 35.7 $\pm$ 2.5\\
$+$I3D\_FLOW - 50/50 & 44.9 $\pm$ 7.0 & 35.5 $\pm$ 6.1 & 25.1 $\pm$ 5.3 & 15.4 $\pm$ 4.9 & 8.3 $\pm$ 3.9 & 25.9 $\pm$ 5.2 & 10.1 $\pm$ 2.8 & 24.1 $\pm$ 3.5 & 29.8 $\pm$ 2.9\\
\hline
$+$I3D\_FLOW$+$VGGISH - 75/25 & 45.9 $\pm$ 4.7 & 38.1 $\pm$ 4.5 & 28.8 $\pm$ 4.1 & 19.5 $\pm$ 3.4 & 11.2 $\pm$ 2.6 & 28.7 $\pm$ 3.7 & 12.5 $\pm$ 1.6 & 29.7 $\pm$ 2.3 & 36.5 $\pm$ 2.6\\
$+$I3D\_FLOW$+$VGGISH - 50/50 & 44.7 $\pm$ 2.0 & 35.1 $\pm$ 1.1 & 24.2 $\pm$ 1.6 & 13.9 $\pm$ 1.8 & 6.5 $\pm$ 1.4 & 24.9 $\pm$ 1.1 & 10.2 $\pm$ 1.1 & 25.3 $\pm$ 3.2 & 31.4 $\pm$ 3.0\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 75/25 & 55.4 $\pm$ 3.4 & 46.7 $\pm$ 3.4 & 36.2 $\pm$ 3.5 & 25.3 $\pm$ 3.5 & 16.0 $\pm$ 3.2 & 35.9 $\pm$ 3.2 & 14.9 $\pm$ 1.3 & 31.1 $\pm$ 2.0 & 36.6 $\pm$ 2.5\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH - 50/50 & 46.0 $\pm$ 4.0 & 36.5 $\pm$ 3.5 & 25.3 $\pm$ 3.8 & 15.6 $\pm$ 3.6 & 7.8 $\pm$ 2.6 & 26.2 $\pm$ 3.3 & 10.6 $\pm$ 2.0 & 26.1 $\pm$ 3.4 & 30.8 $\pm$ 3.4\\
\hline

    \end{tabular}
\begin{tabular}{|c|c|c|c|c|}
    \hline
    Added Features & Split(s) & mAP@0.5 & mAP@0.75 & mAP@avg \\
    \hline

\multicolumn{5}{|c|}{Clip b/32}\\
\hline
 & 75/25 & 32.6 $\pm$ 0.6 & 18.7 $\pm$ 0.5 & 19.4 $\pm$ 0.4\\
 & Intermediate & 34.7 & 20.4 & 21.0\\
 & Smart & 36.7 & 22.4 & 22.6\\
 & 50/50 & 30.1 $\pm$ 0.8 & 16.5 $\pm$ 0.5 & 17.3 $\pm$ 0.6\\
\hline
$+$I3D\_FLOW & 75/25 & 33.0 $\pm$ 0.6 & 19.6 $\pm$ 0.6 & 19.9 $\pm$ 0.5\\
$+$I3D\_FLOW & Intermediate & 35.2 & 21.6 & 21.8\\
$+$I3D\_FLOW & Smart & 38.7 & 23.2 & 23.5\\
$+$I3D\_FLOW & 50/50 & 30.1 $\pm$ 1.0 & 17.5 $\pm$ 1.1 & 18.0 $\pm$ 0.9\\
\hline
$+$I3D\_FLOW$+$VGGISH & 75/25 & 32.8 $\pm$ 0.6 & 19.7 $\pm$ 0.6 & 20.0 $\pm$ 0.5\\
$+$I3D\_FLOW$+$VGGISH & Intermediate & 35.7 & 21.9 & 21.9\\
$+$I3D\_FLOW$+$VGGISH & Smart & 38.6 & 23.6 & 24.3\\
$+$I3D\_FLOW$+$VGGISH & 50/50 & 29.7 $\pm$ 0.5 & 18.0 $\pm$ 0.6 & 18.1 $\pm$ 0.6\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 75/25 & 33.1 $\pm$ 0.6 & 20.0 $\pm$ 0.6 & 20.2 $\pm$ 0.5\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & Intermediate & 35.1 & 22.1 & 22.1\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & Smart & 38.5 & 23.0 & 23.8\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 50/50 & 30.3 $\pm$ 0.6 & 17.9 $\pm$ 0.9 & 18.0 $\pm$ 0.5\\
\hline
\multicolumn{5}{|c|}{Clip b/16}\\
\hline
 & 75/25 & 36.3 $\pm$ 0.7 & 20.7 $\pm$ 0.6 & 21.4 $\pm$ 0.5\\
 & Intermediate & 38.6 & 22.7 & 23.4\\
 & Smart & 38.1 & 22.6 & 23.4\\
 & 50/50 & 33.3 $\pm$ 0.5 & 18.9 $\pm$ 0.5 & 19.5 $\pm$ 0.4\\
\hline
$+$I3D\_FLOW & 75/25 & 36.4 $\pm$ 0.6 & 21.7 $\pm$ 0.6 & 22.1 $\pm$ 0.5\\
$+$I3D\_FLOW & Intermediate & 38.3 & 22.7 & 23.0\\
$+$I3D\_FLOW & Smart & 38.8 & 23.7 & 23.9\\
$+$I3D\_FLOW & 50/50 & 33.5 $\pm$ nan & 20.5 $\pm$ nan & 20.7 $\pm$ nan\\
\hline
$+$I3D\_FLOW$+$VGGISH & 75/25 & 36.1 $\pm$ 0.6 & 21.6 $\pm$ 0.5 & 22.0 $\pm$ 0.5\\
$+$I3D\_FLOW$+$VGGISH & Intermediate & 38.1 & 22.4 & 23.0\\
$+$I3D\_FLOW$+$VGGISH & Smart & 38.8 & 24.7 & 24.6\\
$+$I3D\_FLOW$+$VGGISH & 50/50 & 33.1 $\pm$ 0.4 & 19.4 $\pm$ 0.3 & 19.9 $\pm$ 0.2\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 75/25 & 36.6 $\pm$ 0.7 & 22.0 $\pm$ 0.7 & 22.4 $\pm$ 0.6\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & Intermediate & 39.0 & 23.4 & 24.1\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & Smart & 38.1 & 24.8 & 24.4\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 50/50 & 34.0 $\pm$ 0.3 & 20.0 $\pm$ 0.4 & 20.5 $\pm$ 0.4\\
\hline
\multicolumn{5}{|c|}{Clip l/14}\\
\hline
 & 75/25 & 41.1 $\pm$ 0.6 & 23.8 $\pm$ 0.4 & 24.6 $\pm$ 0.4\\
 & Intermediate & 43.0 & 24.8 & 25.7\\
 & Smart & 45.0 & 27.7 & 28.7\\
 & 50/50 & 38.7 $\pm$ 1.0 & 21.3 $\pm$ 0.7 & 22.4 $\pm$ 0.7\\
\hline
$+$I3D\_FLOW & 75/25 & 40.8 $\pm$ 0.6 & 24.5 $\pm$ 0.6 & 24.8 $\pm$ 0.5\\
$+$I3D\_FLOW & Intermediate & 42.1 & 25.9 & 26.3\\
$+$I3D\_FLOW & Smart & 44.5 & 26.6 & 27.2\\
$+$I3D\_FLOW & 50/50 & 38.3 $\pm$ 0.6 & 22.5 $\pm$ 0.7 & 22.9 $\pm$ 0.6\\
\hline
$+$I3D\_FLOW$+$VGGISH & 75/25 & 41.0 $\pm$ 0.6 & 24.5 $\pm$ 0.6 & 24.8 $\pm$ 0.5\\
$+$I3D\_FLOW$+$VGGISH & Intermediate & 43.4 & 26.8 & 27.0\\
$+$I3D\_FLOW$+$VGGISH & Smart & 44.4 & 28.5 & 28.6\\
$+$I3D\_FLOW$+$VGGISH & 50/50 & 38.8 $\pm$ 0.7 & 23.3 $\pm$ 0.9 & 23.6 $\pm$ 0.7\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 75/25 & 41.1 $\pm$ 0.6 & 24.8 $\pm$ 0.6 & 25.1 $\pm$ 0.4\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & Intermediate & 42.3 & 26.3 & 26.5\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & Smart & 44.4 & 28.3 & 28.2\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 50/50 & 38.2 $\pm$ 0.6 & 22.5 $\pm$ 0.7 & 22.9 $\pm$ 0.5\\
\hline
\multicolumn{5}{|c|}{Align}\\
\hline
 & 75/25 & 41.1 $\pm$ 1.0 & 23.2 $\pm$ 0.8 & 24.2 $\pm$ 0.7\\
 & Intermediate & 45.0 & 25.5 & 26.9\\
 & Smart & 45.2 & 27.1 & 28.1\\
 & 50/50 & 39.2 $\pm$ 1.7 & 21.8 $\pm$ 1.0 & 22.9 $\pm$ 1.1\\
\hline
$+$I3D\_FLOW & 75/25 & 41.5 $\pm$ 1.0 & 25.2 $\pm$ 0.8 & 25.3 $\pm$ 0.7\\
$+$I3D\_FLOW & Intermediate & 44.4 & 27.5 & 27.2\\
$+$I3D\_FLOW & Smart & 45.3 & 28.1 & 28.7\\
$+$I3D\_FLOW & 50/50 & 39.1 $\pm$ 1.9 & 23.7 $\pm$ 1.6 & 23.9 $\pm$ 1.4\\
\hline
$+$I3D\_FLOW$+$VGGISH & 75/25 & 41.4 $\pm$ 0.8 & 24.9 $\pm$ 0.9 & 25.3 $\pm$ 0.7\\
$+$I3D\_FLOW$+$VGGISH & Intermediate & 43.2 & 27.1 & 27.1\\
$+$I3D\_FLOW$+$VGGISH & Smart & 46.1 & 29.1 & 29.3\\
$+$I3D\_FLOW$+$VGGISH & 50/50 & 39.3 $\pm$ 1.0 & 22.9 $\pm$ 1.0 & 23.6 $\pm$ 0.9\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 75/25 & 41.2 $\pm$ 0.9 & 24.9 $\pm$ 0.8 & 25.3 $\pm$ 0.7\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & Intermediate & 43.9 & 27.8 & 27.8\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & Smart & 45.7 & 29.0 & 29.2\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 50/50 & 38.7 $\pm$ 1.1 & 22.9 $\pm$ 0.8 & 23.4 $\pm$ 0.7\\
\hline
\multicolumn{5}{|c|}{Basic}\\
\hline
 & 75/25 & 47.6 $\pm$ 0.6 & 27.5 $\pm$ 0.6 & 28.4 $\pm$ 0.5\\
 & Intermediate & 48.7 & 28.8 & 29.4\\
 & Smart & 50.4 & 30.7 & 31.2\\
 & 50/50 & 45.8 $\pm$ 1.0 & 25.7 $\pm$ 0.8 & 26.4 $\pm$ 0.9\\
\hline
$+$I3D\_FLOW & 75/25 & 46.9 $\pm$ 0.6 & 28.4 $\pm$ 0.7 & 28.6 $\pm$ 0.5\\
$+$I3D\_FLOW & Intermediate & 49.8 & 30.8 & 30.8\\
$+$I3D\_FLOW & Smart & 51.2 & 31.6 & 32.1\\
$+$I3D\_FLOW & 50/50 & 45.3 $\pm$ 0.5 & 27.0 $\pm$ 0.7 & 27.6 $\pm$ 0.5\\
\hline
$+$I3D\_FLOW$+$VGGISH & 75/25 & 46.5 $\pm$ 0.6 & 27.8 $\pm$ 0.7 & 28.3 $\pm$ 0.5\\
$+$I3D\_FLOW$+$VGGISH & Intermediate & 48.6 & 29.0 & 29.7\\
$+$I3D\_FLOW$+$VGGISH & Smart & 51.0 & 31.6 & 32.0\\
$+$I3D\_FLOW$+$VGGISH & 50/50 & 45.3 $\pm$ 0.2 & 27.0 $\pm$ 0.7 & 27.4 $\pm$ 0.5\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 75/25 & 46.6 $\pm$ 0.5 & 28.4 $\pm$ 0.6 & 28.8 $\pm$ 0.5\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & Intermediate & 49.5 & 30.3 & 30.6\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & Smart & 51.6 & 31.3 & 32.1\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 50/50 & 44.6 $\pm$ 0.8 & 26.8 $\pm$ 0.5 & 27.0 $\pm$ 0.4\\
\hline

    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
    \hline
    Added Features & Split(s) & mAP@0.3 & mAP@0.4 & mAP@0.5 & mAP@0.6 & mAP@0.7 & mAP@avg  \\
    \hline
\multicolumn{8}{|c|}{Clip b/32}\\
\hline
 & 75/25 & 21.4 $\pm$ 2.0 & 16.4 $\pm$ 1.8 & 11.8 $\pm$ 1.6 & 7.0 $\pm$ 1.2 & 3.5 $\pm$ 0.8 & 12.0 $\pm$ 1.4\\
 & 50/50 & 15.4 $\pm$ 3.3 & 11.0 $\pm$ 2.4 & 7.7 $\pm$ 1.9 & 4.3 $\pm$ 1.3 & 1.9 $\pm$ 0.7 & 8.0 $\pm$ 1.8\\
\hline
$+$I3D\_FLOW & 75/25 & 19.7 $\pm$ 2.8 & 16.0 $\pm$ 2.4 & 11.7 $\pm$ 1.8 & 7.0 $\pm$ 1.2 & 3.3 $\pm$ 0.7 & 11.5 $\pm$ 1.7\\
$+$I3D\_FLOW & 50/50 & 20.1 $\pm$ 2.6 & 15.3 $\pm$ 1.7 & 11.1 $\pm$ 1.5 & 6.3 $\pm$ 1.3 & 2.9 $\pm$ 1.0 & 11.1 $\pm$ 1.3\\
\hline
$+$I3D\_FLOW$+$VGGISH & 75/25 & 22.3 $\pm$ 2.5 & 17.5 $\pm$ 2.2 & 12.7 $\pm$ 1.7 & 7.5 $\pm$ 1.2 & 3.5 $\pm$ 0.7 & 12.7 $\pm$ 1.6\\
$+$I3D\_FLOW$+$VGGISH & 50/50 & 17.5 $\pm$ 5.2 & 13.0 $\pm$ 3.7 & 8.9 $\pm$ 2.5 & 4.8 $\pm$ 1.3 & 1.9 $\pm$ 0.4 & 9.2 $\pm$ 2.6\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 75/25 & 25.0 $\pm$ 2.7 & 19.4 $\pm$ 2.2 & 13.8 $\pm$ 1.8 & 7.8 $\pm$ 1.2 & 3.4 $\pm$ 0.7 & 13.9 $\pm$ 1.7\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 50/50 & 22.5 $\pm$ 1.8 & 16.8 $\pm$ 1.8 & 12.2 $\pm$ 2.1 & 7.3 $\pm$ 2.0 & 3.3 $\pm$ 1.4 & 12.4 $\pm$ 1.7\\
\hline
\multicolumn{8}{|c|}{Clip b/16}\\
\hline
 & 75/25 & 21.8 $\pm$ 1.8 & 17.3 $\pm$ 1.7 & 13.2 $\pm$ 1.6 & 8.8 $\pm$ 1.6 & 3.7 $\pm$ 0.8 & 12.9 $\pm$ 1.3\\
 & 50/50 & 18.0 $\pm$ 1.5 & 13.2 $\pm$ 1.1 & 8.9 $\pm$ 0.9 & 5.1 $\pm$ 0.9 & 2.2 $\pm$ 0.7 & 9.5 $\pm$ 0.8\\
\hline
$+$I3D\_FLOW & 75/25 & 23.2 $\pm$ 1.9 & 17.8 $\pm$ 1.6 & 12.4 $\pm$ 1.3 & 7.2 $\pm$ 1.0 & 3.2 $\pm$ 0.6 & 12.8 $\pm$ 1.2\\
$+$I3D\_FLOW & 50/50 & 23.4 $\pm$ 2.7 & 17.4 $\pm$ 2.2 & 11.2 $\pm$ 1.7 & 6.0 $\pm$ 0.9 & 2.2 $\pm$ 0.4 & 12.0 $\pm$ 1.6\\
\hline
$+$I3D\_FLOW$+$VGGISH & 75/25 & 26.1 $\pm$ 3.0 & 20.6 $\pm$ 2.5 & 14.9 $\pm$ 2.0 & 8.9 $\pm$ 1.4 & 4.1 $\pm$ 0.8 & 14.9 $\pm$ 1.9\\
$+$I3D\_FLOW$+$VGGISH & 50/50 & 22.1 $\pm$ 3.9 & 16.1 $\pm$ 3.0 & 11.0 $\pm$ 2.2 & 6.2 $\pm$ 1.2 & 2.6 $\pm$ 0.5 & 11.6 $\pm$ 2.1\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 75/25 & 27.8 $\pm$ 3.1 & 22.3 $\pm$ 2.9 & 16.0 $\pm$ 2.3 & 9.5 $\pm$ 1.6 & 4.6 $\pm$ 0.9 & 16.0 $\pm$ 2.1\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 50/50 & 22.3 $\pm$ 3.0 & 16.5 $\pm$ 2.4 & 11.2 $\pm$ 1.9 & 5.8 $\pm$ 0.9 & 2.2 $\pm$ 0.3 & 11.6 $\pm$ 1.7\\
\hline
\multicolumn{8}{|c|}{Clip l/14}\\
\hline
 & 75/25 & 28.6 $\pm$ 2.5 & 21.7 $\pm$ 2.0 & 15.4 $\pm$ 1.6 & 9.2 $\pm$ 1.2 & 4.2 $\pm$ 0.8 & 15.8 $\pm$ 1.6\\
 & 50/50 & 21.0 $\pm$ 3.7 & 14.8 $\pm$ 2.4 & 9.8 $\pm$ 2.0 & 5.0 $\pm$ 1.1 & 2.0 $\pm$ 0.3 & 10.5 $\pm$ 1.9\\
\hline
$+$I3D\_FLOW & 75/25 & 31.3 $\pm$ 2.2 & 24.6 $\pm$ 1.6 & 17.8 $\pm$ 1.3 & 10.4 $\pm$ 1.0 & 4.5 $\pm$ 0.6 & 17.7 $\pm$ 1.3\\
$+$I3D\_FLOW & 50/50 & 27.1 $\pm$ 1.3 & 19.7 $\pm$ 1.0 & 13.8 $\pm$ 1.0 & 7.9 $\pm$ 0.9 & 3.3 $\pm$ 0.6 & 14.4 $\pm$ 0.8\\
\hline
$+$I3D\_FLOW$+$VGGISH & 75/25 & 32.1 $\pm$ 2.2 & 26.3 $\pm$ 1.9 & 19.0 $\pm$ 1.4 & 10.9 $\pm$ 1.1 & 4.8 $\pm$ 0.7 & 18.6 $\pm$ 1.4\\
$+$I3D\_FLOW$+$VGGISH & 50/50 & 27.3 $\pm$ 3.2 & 20.6 $\pm$ 2.9 & 14.4 $\pm$ 2.5 & 8.2 $\pm$ 1.6 & 3.4 $\pm$ 0.9 & 14.8 $\pm$ 2.1\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 75/25 & 29.9 $\pm$ 2.3 & 23.4 $\pm$ 2.1 & 16.6 $\pm$ 1.9 & 9.9 $\pm$ 1.3 & 4.6 $\pm$ 0.9 & 16.9 $\pm$ 1.6\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 50/50 & 26.7 $\pm$ 3.7 & 20.2 $\pm$ 3.1 & 13.7 $\pm$ 2.3 & 7.8 $\pm$ 1.5 & 3.3 $\pm$ 0.7 & 14.3 $\pm$ 2.2\\
\hline
\multicolumn{8}{|c|}{Align}\\
\hline
 & 75/25 & 15.1 $\pm$ 2.3 & 12.2 $\pm$ 2.0 & 8.9 $\pm$ 1.8 & 5.6 $\pm$ 1.7 & 1.7 $\pm$ 0.4 & 8.7 $\pm$ 1.5\\
 & 50/50 & 12.8 $\pm$ 2.7 & 9.2 $\pm$ 1.9 & 6.1 $\pm$ 1.4 & 3.2 $\pm$ 0.7 & 1.1 $\pm$ 0.3 & 6.5 $\pm$ 1.4\\
\hline
$+$I3D\_FLOW & 75/25 & 17.7 $\pm$ 2.4 & 13.5 $\pm$ 1.8 & 9.1 $\pm$ 1.3 & 4.9 $\pm$ 0.8 & 2.0 $\pm$ 0.4 & 9.4 $\pm$ 1.3\\
$+$I3D\_FLOW & 50/50 & 15.3 $\pm$ 3.3 & 11.1 $\pm$ 2.7 & 7.7 $\pm$ 2.1 & 4.2 $\pm$ 1.2 & 1.6 $\pm$ 0.4 & 8.0 $\pm$ 2.0\\
\hline
$+$I3D\_FLOW$+$VGGISH & 75/25 & 13.2 $\pm$ 1.9 & 10.0 $\pm$ 1.6 & 7.2 $\pm$ 1.2 & 4.1 $\pm$ 0.8 & 1.7 $\pm$ 0.3 & 7.2 $\pm$ 1.1\\
$+$I3D\_FLOW$+$VGGISH & 50/50 & 9.8 $\pm$ 4.4 & 7.1 $\pm$ 3.5 & 5.1 $\pm$ 2.6 & 2.6 $\pm$ 1.3 & 1.0 $\pm$ 0.5 & 5.1 $\pm$ 2.5\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 75/25 & 19.0 $\pm$ 2.7 & 14.6 $\pm$ 2.2 & 10.4 $\pm$ 1.7 & 5.6 $\pm$ 1.0 & 2.3 $\pm$ 0.5 & 10.4 $\pm$ 1.6\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 50/50 & 14.2 $\pm$ 3.1 & 10.7 $\pm$ 2.5 & 7.4 $\pm$ 2.0 & 3.9 $\pm$ 1.1 & 1.5 $\pm$ 0.5 & 7.6 $\pm$ 1.8\\
\hline
\multicolumn{8}{|c|}{Basic}\\
\hline
 & 75/25 & 36.6 $\pm$ 3.6 & 28.7 $\pm$ 3.1 & 20.6 $\pm$ 2.4 & 12.2 $\pm$ 1.7 & 5.9 $\pm$ 1.1 & 20.8 $\pm$ 2.3\\
 & 50/50 & 30.5 $\pm$ 4.2 & 22.9 $\pm$ 3.8 & 15.9 $\pm$ 2.8 & 9.1 $\pm$ 2.2 & 4.2 $\pm$ 1.4 & 16.5 $\pm$ 2.7\\
\hline
$+$I3D\_FLOW & 75/25 & 33.2 $\pm$ 3.5 & 26.4 $\pm$ 3.3 & 18.6 $\pm$ 2.5 & 11.1 $\pm$ 1.8 & 5.1 $\pm$ 1.1 & 18.9 $\pm$ 2.4\\
$+$I3D\_FLOW & 50/50 & 23.7 $\pm$ 5.3 & 18.7 $\pm$ 4.4 & 13.0 $\pm$ 3.1 & 7.1 $\pm$ 1.9 & 2.9 $\pm$ 0.9 & 13.1 $\pm$ 3.0\\
\hline
$+$I3D\_FLOW$+$VGGISH & 75/25 & 35.2 $\pm$ 3.5 & 28.0 $\pm$ 3.1 & 20.0 $\pm$ 2.4 & 12.1 $\pm$ 1.6 & 5.4 $\pm$ 0.9 & 20.1 $\pm$ 2.2\\
$+$I3D\_FLOW$+$VGGISH & 50/50 & 35.2 $\pm$ 2.4 & 27.6 $\pm$ 2.4 & 19.2 $\pm$ 1.7 & 11.2 $\pm$ 1.3 & 4.9 $\pm$ 0.8 & 19.6 $\pm$ 1.6\\
\hline
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 75/25 & 37.2 $\pm$ 3.7 & 29.8 $\pm$ 3.2 & 21.1 $\pm$ 2.3 & 12.1 $\pm$ 1.4 & 5.3 $\pm$ 0.8 & 21.1 $\pm$ 2.2\\
$+$I3D\_FLOW$+$I3D\_RGB$+$VGGISH & 50/50 & 32.8 $\pm$ 3.1 & 25.2 $\pm$ 3.4 & 17.6 $\pm$ 3.0 & 10.0 $\pm$ 2.1 & 4.1 $\pm$ 1.0 & 17.9 $\pm$ 2.5\\
\hline

    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    Intermediate & r1 & r2 & r3 & r4 & r5 \\
    \hline

Zumba & Drinking coffee & Doing kickboxing & Tango & Zumba & Drinking coffee\\
Putting on makeup & Playing polo & Snatch & Long jump & Tango & Doing kickboxing\\
Ironing clothes & Cricket & Clean and jerk & Using parallel bars & Putting on makeup & Playing polo\\
Discus throw & Bathing dog & Playing field hockey & Grooming horse & Long jump & Snatch\\
Doing karate & Preparing salad & Playing harmonica & Pole vault & Ironing clothes & Cricket\\
Chopping wood & Playing saxophone & Washing face & Using the pommel horse & Using parallel bars & Clean and jerk\\
Spinning & Javelin throw & Ping-pong & Volleyball & Discus throw & Bathing dog\\
Making a sandwich & Brushing hair & Playing water polo & Cleaning shoes & Grooming horse & Playing field hockey\\
Playing bagpipes & Drinking beer & Cheerleading & Paintball & Doing karate & Preparing salad\\
Brushing teeth & Cleaning windows & Playing flauta & Tennis serve with ball bouncing & Pole vault & Playing harmonica\\
Bungee jumping & Starting a campfire & Triple jump & Polishing forniture & Chopping wood & Playing saxophone\\
Vacuuming floor & Layup drill in basketball & Dodgeball & Doing nails & Using the pommel horse & Washing face\\
Fixing bicycle & Shot put & Washing hands & Horseback riding & Spinning & Javelin throw\\
Wrapping presents & Skateboarding & Using the balance beam & Shoveling snow & Volleyball & Ping-pong\\
Getting a tattoo & Preparing pasta & Rock climbing & Smoking hookah & Making a sandwich & Brushing hair\\
Using uneven bars & Shaving & Springboard diving & Playing squash & Cleaning shoes & Playing water polo\\
Playing piano & High jump & Shaving legs & Smoking a cigarette & Playing bagpipes & Drinking beer\\
Playing lacrosse & Getting a haircut & Cumbia & Washing dishes & Paintball & Cheerleading\\
Painting & Getting a piercing & Mowing the lawn & Walking the dog & Brushing teeth & Cleaning windows\\
Polishing shoes & Hammer throw & Ballet & Doing step aerobics & Tennis serve with ball bouncing & Playing flauta\\
Plataform diving & Hand washing clothes & Playing violin & Breakdancing & Bungee jumping & Starting a campfire\\
Sailing & Windsurfing & Hopscotch & Doing motocross & Polishing forniture & Triple jump\\
Belly dance & Mixing drinks & Removing curlers & Archery & Vacuuming floor & Layup drill in basketball\\
Playing racquetball & Playing guitarra & Kayaking & Playing kickball & Doing nails & Dodgeball\\
Tai chi & Tumbling & Playing accordion & Playing badminton & Fixing bicycle & Shot put\\
Assembling bicycle & Arm wrestling & BMX & Baking cookies & Horseback riding & Washing hands\\
Beach soccer & Baton twirling & Beer pong & Blow-drying hair & Wrapping presents & Skateboarding\\
Playing ten pins & Blowing leaves & Braiding hair & Building sandcastles & Shoveling snow & Using the balance beam\\
Calf roping & Bullfighting & Camel ride & Canoeing & Getting a tattoo & Preparing pasta\\
Carving jack-o-lanterns & Capoeira & Changing car wheel & Cleaning sink & Smoking hookah & Rock climbing\\
Croquet & Clipping cat claws & Curling & Cutting the grass & Using uneven bars & Shaving\\
Disc dog & Decorating the Christmas tree & Doing a powerbomb & Doing crunches & Playing squash & Springboard diving\\
Elliptical trainer & Drum corps & Doing fencing & Fixing the roof & Playing piano & High jump\\
Futsal & Fun sliding down & Gargling mouthwash & Grooming dog & Smoking a cigarette & Shaving legs\\
Hanging wallpaper & Hand car wash & Having an ice cream & Hitting a pinata & Playing lacrosse & Getting a haircut\\
Hurling & Hula hoop & Ice fishing & Installing carpet & Washing dishes & Cumbia\\
Kneeling & Kite flying & Knitting & Laying tile & Painting & Getting a piercing\\
Making a cake & Longboarding & Making a lemonade & Making an omelette & Walking the dog & Mowing the lawn\\
Painting fence & Mooping floor & Painting furniture & Peeling potatoes & Polishing shoes & Hammer throw\\
Playing beach volleyball & Plastering & Playing blackjack & Playing congas & Doing step aerobics & Ballet\\
Playing ice hockey & Playing drums & Playing pool & Playing rubik cube & Plataform diving & Hand washing clothes\\
Putting in contact lenses & Powerbocking & Putting on shoes & Rafting & Breakdancing & Playing violin\\
Removing ice from car & Raking leaves & Riding bumper cars & River tubing & Sailing & Windsurfing\\
Rollerblading & Rock-paper-scissors & Roof shingle removal & Rope skipping & Doing motocross & Hopscotch\\
Scuba diving & Running a marathon & Sharpening knives & Shuffleboard & Belly dance & Mixing drinks\\
Slacklining & Skiing & Snow tubing & Snowboarding & Archery & Removing curlers\\
Sumo & Spread mulch & Surfing & Swimming & Playing racquetball & Playing guitarra\\
Table soccer & Swinging at the playground & Throwing darts & Trimming branches or hedges & Playing kickball & Kayaking\\
Using the monkey bar & Tug of war & Using the rowing machine & Wakeboarding & Tai chi & Tumbling\\
Waxing skis & Waterskiing & Welding & Applying sunscreen & Playing badminton & Playing accordion\\
\hline
r6 & r7 & r8 & r9 & r10 & r11 \\
\hline
Assembling bicycle & Arm wrestling & Drinking coffee & Washing hands & Arm wrestling & Making a lemonade\\
Baking cookies & BMX & Zumba & Horseback riding & Assembling bicycle & Making an omelette\\
Beach soccer & Baton twirling & Doing kickboxing & Skateboarding & BMX & Mooping floor\\
Blow-drying hair & Beer pong & Tango & Wrapping presents & Baking cookies & Painting fence\\
Playing ten pins & Blowing leaves & Playing polo & Using the balance beam & Baton twirling & Painting furniture\\
Building sandcastles & Braiding hair & Putting on makeup & Shoveling snow & Beach soccer & Peeling potatoes\\
Calf roping & Bullfighting & Snatch & Preparing pasta & Beer pong & Plastering\\
Canoeing & Camel ride & Long jump & Getting a tattoo & Blow-drying hair & Playing beach volleyball\\
Carving jack-o-lanterns & Capoeira & Cricket & Rock climbing & Blowing leaves & Playing blackjack\\
Cleaning sink & Changing car wheel & Ironing clothes & Smoking hookah & Playing ten pins & Playing congas\\
Croquet & Clipping cat claws & Clean and jerk & Shaving & Braiding hair & Playing drums\\
Cutting the grass & Curling & Using parallel bars & Using uneven bars & Building sandcastles & Playing ice hockey\\
Disc dog & Decorating the Christmas tree & Bathing dog & Springboard diving & Bullfighting & Playing pool\\
Doing crunches & Doing a powerbomb & Discus throw & Playing squash & Calf roping & Playing rubik cube\\
Elliptical trainer & Drum corps & Playing field hockey & High jump & Camel ride & Powerbocking\\
Fixing the roof & Doing fencing & Grooming horse & Playing piano & Canoeing & Putting in contact lenses\\
Futsal & Fun sliding down & Preparing salad & Shaving legs & Capoeira & Putting on shoes\\
Grooming dog & Gargling mouthwash & Doing karate & Smoking a cigarette & Carving jack-o-lanterns & Rafting\\
Hanging wallpaper & Hand car wash & Playing harmonica & Getting a haircut & Changing car wheel & Raking leaves\\
Hitting a pinata & Having an ice cream & Pole vault & Playing lacrosse & Cleaning sink & Removing ice from car\\
Hurling & Hula hoop & Playing saxophone & Cumbia & Clipping cat claws & Riding bumper cars\\
Installing carpet & Ice fishing & Chopping wood & Washing dishes & Croquet & River tubing\\
Kneeling & Kite flying & Washing face & Getting a piercing & Curling & Rock-paper-scissors\\
Laying tile & Knitting & Using the pommel horse & Painting & Cutting the grass & Rollerblading\\
Making a cake & Longboarding & Javelin throw & Mowing the lawn & Decorating the Christmas tree & Roof shingle removal\\
Making an omelette & Making a lemonade & Spinning & Walking the dog & Disc dog & Rope skipping\\
Painting fence & Mooping floor & Ping-pong & Hammer throw & Doing a powerbomb & Running a marathon\\
Peeling potatoes & Painting furniture & Volleyball & Polishing shoes & Doing crunches & Scuba diving\\
Playing beach volleyball & Plastering & Brushing hair & Ballet & Drum corps & Sharpening knives\\
Playing congas & Playing blackjack & Making a sandwich & Doing step aerobics & Elliptical trainer & Shuffleboard\\
Playing ice hockey & Playing drums & Playing water polo & Hand washing clothes & Doing fencing & Skiing\\
Playing rubik cube & Playing pool & Cleaning shoes & Plataform diving & Fixing the roof & Slacklining\\
Putting in contact lenses & Powerbocking & Drinking beer & Playing violin & Fun sliding down & Snow tubing\\
Rafting & Putting on shoes & Playing bagpipes & Breakdancing & Futsal & Snowboarding\\
Removing ice from car & Raking leaves & Cheerleading & Windsurfing & Gargling mouthwash & Spread mulch\\
River tubing & Riding bumper cars & Paintball & Sailing & Grooming dog & Sumo\\
Rollerblading & Rock-paper-scissors & Cleaning windows & Hopscotch & Hand car wash & Surfing\\
Rope skipping & Roof shingle removal & Brushing teeth & Doing motocross & Hanging wallpaper & Swimming\\
Scuba diving & Running a marathon & Playing flauta & Mixing drinks & Having an ice cream & Swinging at the playground\\
Shuffleboard & Sharpening knives & Tennis serve with ball bouncing & Belly dance & Hitting a pinata & Table soccer\\
Slacklining & Skiing & Starting a campfire & Removing curlers & Hula hoop & Throwing darts\\
Snowboarding & Snow tubing & Bungee jumping & Archery & Hurling & Trimming branches or hedges\\
Sumo & Spread mulch & Triple jump & Playing guitarra & Ice fishing & Tug of war\\
Swimming & Surfing & Polishing forniture & Playing racquetball & Installing carpet & Using the monkey bar\\
Table soccer & Swinging at the playground & Layup drill in basketball & Kayaking & Kite flying & Using the rowing machine\\
Trimming branches or hedges & Throwing darts & Vacuuming floor & Playing kickball & Kneeling & Wakeboarding\\
Using the monkey bar & Tug of war & Dodgeball & Tumbling & Knitting & Waterskiing\\
Wakeboarding & Using the rowing machine & Doing nails & Tai chi & Laying tile & Waxing skis\\
Waxing skis & Waterskiing & Shot put & Playing accordion & Longboarding & Welding\\

\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    r0 & r1 & r2 & r3 \\
    \hline

Zumba & Drinking coffee & Drinking coffee & Arm wrestling\\
Tango & Doing kickboxing & Zumba & Assembling bicycle\\
Putting on makeup & Playing polo & Doing kickboxing & BMX\\
Long jump & Snatch & Tango & Baking cookies\\
Ironing clothes & Cricket & Playing polo & Baton twirling\\
Using parallel bars & Clean and jerk & Putting on makeup & Beach soccer\\
Discus throw & Bathing dog & Snatch & Beer pong\\
Grooming horse & Playing field hockey & Long jump & Blow-drying hair\\
Doing karate & Preparing salad & Cricket & Blowing leaves\\
Pole vault & Playing harmonica & Ironing clothes & Playing ten pins\\
Chopping wood & Playing saxophone & Clean and jerk & Braiding hair\\
Using the pommel horse & Washing face & Using parallel bars & Building sandcastles\\
Spinning & Javelin throw & Bathing dog & Bullfighting\\
Volleyball & Ping-pong & Discus throw & Calf roping\\
Making a sandwich & Brushing hair & Playing field hockey & Camel ride\\
Cleaning shoes & Playing water polo & Grooming horse & Canoeing\\
Playing bagpipes & Drinking beer & Preparing salad & Capoeira\\
Paintball & Cheerleading & Doing karate & Carving jack-o-lanterns\\
Brushing teeth & Cleaning windows & Playing harmonica & Changing car wheel\\
Tennis serve with ball bouncing & Playing flauta & Pole vault & Cleaning sink\\
Bungee jumping & Starting a campfire & Playing saxophone & Clipping cat claws\\
Polishing forniture & Triple jump & Chopping wood & Croquet\\
Vacuuming floor & Layup drill in basketball & Washing face & Curling\\
Doing nails & Dodgeball & Using the pommel horse & Cutting the grass\\
Fixing bicycle & Shot put & Javelin throw & Decorating the Christmas tree\\
Horseback riding & Washing hands & Spinning & Disc dog\\
Wrapping presents & Skateboarding & Ping-pong & Doing a powerbomb\\
Shoveling snow & Using the balance beam & Volleyball & Doing crunches\\
Getting a tattoo & Preparing pasta & Brushing hair & Drum corps\\
Smoking hookah & Rock climbing & Making a sandwich & Elliptical trainer\\
Using uneven bars & Shaving & Playing water polo & Doing fencing\\
Playing squash & Springboard diving & Cleaning shoes & Fixing the roof\\
Playing piano & High jump & Drinking beer & Fun sliding down\\
Smoking a cigarette & Shaving legs & Playing bagpipes & Futsal\\
Playing lacrosse & Getting a haircut & Cheerleading & Gargling mouthwash\\
Washing dishes & Cumbia & Paintball & Grooming dog\\
Painting & Getting a piercing & Cleaning windows & Hand car wash\\
Walking the dog & Mowing the lawn & Brushing teeth & Hanging wallpaper\\
Polishing shoes & Hammer throw & Playing flauta & Having an ice cream\\
Doing step aerobics & Ballet & Tennis serve with ball bouncing & Hitting a pinata\\
Plataform diving & Hand washing clothes & Starting a campfire & Hula hoop\\
Breakdancing & Playing violin & Bungee jumping & Hurling\\
Sailing & Windsurfing & Triple jump & Ice fishing\\
Doing motocross & Hopscotch & Polishing forniture & Installing carpet\\
Belly dance & Mixing drinks & Layup drill in basketball & Kite flying\\
Archery & Removing curlers & Vacuuming floor & Kneeling\\
Playing racquetball & Playing guitarra & Dodgeball & Knitting\\
Playing kickball & Kayaking & Doing nails & Laying tile\\
Tai chi & Tumbling & Shot put & Longboarding\\
Playing badminton & Playing accordion & Fixing bicycle & Making a cake\\
Assembling bicycle & Arm wrestling & Washing hands & Making a lemonade\\
Baking cookies & BMX & Horseback riding & Making an omelette\\
Beach soccer & Baton twirling & Skateboarding & Mooping floor\\
Blow-drying hair & Beer pong & Wrapping presents & Painting fence\\
Playing ten pins & Blowing leaves & Using the balance beam & Painting furniture\\
Building sandcastles & Braiding hair & Shoveling snow & Peeling potatoes\\
Calf roping & Bullfighting & Preparing pasta & Plastering\\
Canoeing & Camel ride & Getting a tattoo & Playing beach volleyball\\
Carving jack-o-lanterns & Capoeira & Rock climbing & Playing blackjack\\
Cleaning sink & Changing car wheel & Smoking hookah & Playing congas\\
Croquet & Clipping cat claws & Shaving & Playing drums\\
Cutting the grass & Curling & Using uneven bars & Playing ice hockey\\
Disc dog & Decorating the Christmas tree & Springboard diving & Playing pool\\
Doing crunches & Doing a powerbomb & Playing squash & Playing rubik cube\\
Elliptical trainer & Drum corps & High jump & Powerbocking\\
Fixing the roof & Doing fencing & Playing piano & Putting in contact lenses\\
Futsal & Fun sliding down & Shaving legs & Putting on shoes\\
Grooming dog & Gargling mouthwash & Smoking a cigarette & Rafting\\
Hanging wallpaper & Hand car wash & Getting a haircut & Raking leaves\\
Hitting a pinata & Having an ice cream & Playing lacrosse & Removing ice from car\\
Hurling & Hula hoop & Cumbia & Riding bumper cars\\
Installing carpet & Ice fishing & Washing dishes & River tubing\\
Kneeling & Kite flying & Getting a piercing & Rock-paper-scissors\\
Laying tile & Knitting & Painting & Rollerblading\\
Making a cake & Longboarding & Mowing the lawn & Roof shingle removal\\
Making an omelette & Making a lemonade & Walking the dog & Rope skipping\\
Painting fence & Mooping floor & Hammer throw & Running a marathon\\
Peeling potatoes & Painting furniture & Polishing shoes & Scuba diving\\
Playing beach volleyball & Plastering & Ballet & Sharpening knives\\
Playing congas & Playing blackjack & Doing step aerobics & Shuffleboard\\
Playing ice hockey & Playing drums & Hand washing clothes & Skiing\\
Playing rubik cube & Playing pool & Plataform diving & Slacklining\\
Putting in contact lenses & Powerbocking & Playing violin & Snow tubing\\
Rafting & Putting on shoes & Breakdancing & Snowboarding\\
Removing ice from car & Raking leaves & Windsurfing & Spread mulch\\
River tubing & Riding bumper cars & Sailing & Sumo\\
Rollerblading & Rock-paper-scissors & Hopscotch & Surfing\\
Rope skipping & Roof shingle removal & Doing motocross & Swimming\\
Scuba diving & Running a marathon & Mixing drinks & Swinging at the playground\\
Shuffleboard & Sharpening knives & Belly dance & Table soccer\\
Slacklining & Skiing & Removing curlers & Throwing darts\\
Snowboarding & Snow tubing & Archery & Trimming branches or hedges\\
Sumo & Spread mulch & Playing guitarra & Tug of war\\
Swimming & Surfing & Playing racquetball & Using the monkey bar\\
Table soccer & Swinging at the playground & Kayaking & Using the rowing machine\\
Trimming branches or hedges & Throwing darts & Playing kickball & Wakeboarding\\
Using the monkey bar & Tug of war & Tumbling & Waterskiing\\
Wakeboarding & Using the rowing machine & Tai chi & Waxing skis\\
Waxing skis & Waterskiing & Playing accordion & Welding\\
Applying sunscreen & Welding & Playing badminton & Applying sunscreen\\

\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    r0 & r1 & r2 & r3 & r4 & r5 \\
    \hline

BaseballPitch & BasketballDunk & Billiards & CleanAndJerk & BasketballDunk & BaseballPitch\\
CliffDiving & CricketBowling & CricketShot & Diving & CleanAndJerk & Billiards\\
FrisbeeCatch & GolfSwing & HammerThrow & HighJump & CricketBowling & CliffDiving\\
JavelinThrow & LongJump & PoleVault & Shotput & Diving & CricketShot\\
SoccerPenalty & TennisSwing & ThrowDiscus & VolleyballSpiking & GolfSwing & FrisbeeCatch\\
\hline
r6 & r7 & r8 & r9 & r10 & r11 \\
\hline
HighJump & HammerThrow & BaseballPitch & CricketBowling & HammerThrow & Shotput\\
LongJump & JavelinThrow & BasketballDunk & CricketShot & HighJump & SoccerPenalty\\
Shotput & PoleVault & Billiards & Diving & JavelinThrow & TennisSwing\\
TennisSwing & SoccerPenalty & CleanAndJerk & FrisbeeCatch & LongJump & ThrowDiscus\\
VolleyballSpiking & ThrowDiscus & CliffDiving & GolfSwing & PoleVault & VolleyballSpiking\\

\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|}
    \hline
    r0 & r1 & r2 & r3 \\
    \hline

BasketballDunk & BaseballPitch & BaseballPitch & HammerThrow\\
CleanAndJerk & Billiards & BasketballDunk & HighJump\\
CricketBowling & CliffDiving & Billiards & JavelinThrow\\
Diving & CricketShot & CleanAndJerk & LongJump\\
GolfSwing & FrisbeeCatch & CliffDiving & PoleVault\\
HighJump & HammerThrow & CricketBowling & Shotput\\
LongJump & JavelinThrow & CricketShot & SoccerPenalty\\
Shotput & PoleVault & Diving & TennisSwing\\
TennisSwing & SoccerPenalty & FrisbeeCatch & ThrowDiscus\\
VolleyballSpiking & ThrowDiscus & GolfSwing & VolleyballSpiking\\

\hline
    \end{tabular}
